P-Adapters: Robustly Extracting Factual Information from Language Models with Diverse Prompts

Recent work (e.g. LAMA (Petroni et al., 2019)) has found that the quality of the factual information extracted from Large Language Models (LLMs) depends on the prompts used to query them. This inconsistency is problematic because different users will query LLMs for the same information using different wording, but should receive the same, accurate responses regardless. In this work we aim to address this shortcoming by introducing P-Adapters: lightweight models that sit between the embedding layer and first attention layer of LLMs. They take LLM embeddings as input and output continuous prompts that are used to query the LLM. Additionally, we investigate Mixture of Experts (MoE) models that learn a set of continuous prompts ("experts") and select one to query the LLM. They require a separate classifier trained on human-annotated data to map natural language prompts to the continuous ones. P-Adapters perform comparably to the more complex MoE models in extracting factual information from BERT and RoBERTa while eliminating the need for additional annotations. P-Adapters show between 12-26% absolute improvement in precision and 36-50% absolute improvement in consistency over a baseline of only using natural language queries. Finally, we investigate what makes P-Adapters successful and conclude that a significant factor is access to the LLM's embeddings of the original natural language prompt, particularly the subject of the entity pair being queried.

==> CAM-READY-plots/results-boxplot.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.300000in}{1.650000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.300000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.300000in}{1.650000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.650000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.412500in}{0.206250in}}%
\pgfpathlineto{\pgfqpoint{2.970000in}{0.206250in}}%
\pgfpathlineto{\pgfqpoint{2.970000in}{1.452000in}}%
\pgfpathlineto{\pgfqpoint{0.412500in}{1.452000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.412500in}{0.206250in}}{\pgfqpoint{2.557500in}{1.245750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.151471,0.575000,0.754412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.270588,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.480378in}{1.327425in}}%
\pgfpathlineto{\pgfqpoint{1.480378in}{0.330825in}}%
\pgfpathlineto{\pgfqpoint{2.199823in}{0.330825in}}%
\pgfpathlineto{\pgfqpoint{2.199823in}{1.327425in}}%
\pgfpathlineto{\pgfqpoint{1.480378in}{1.327425in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.760933in}{0.206250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.760933in,y=0.109028in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 40\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.257102in}{0.206250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.257102in,y=0.109028in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 60\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.753271in}{0.206250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.753271in,y=0.109028in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 80\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.249440in}{0.206250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.249440in,y=0.109028in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 100\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.745609in}{0.206250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.745609in,y=0.109028in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 120\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.412500in}{0.829125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.412500in}{0.206250in}}{\pgfqpoint{2.557500in}{1.245750in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.270588,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.480378in}{0.829125in}}%
\pgfpathlineto{\pgfqpoint{0.562465in}{0.829125in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.412500in}{0.206250in}}{\pgfqpoint{2.557500in}{1.245750in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.270588,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.199823in}{0.829125in}}%
\pgfpathlineto{\pgfqpoint{2.820035in}{0.829125in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.412500in}{0.206250in}}{\pgfqpoint{2.557500in}{1.245750in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.270588,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.562465in}{1.078275in}}%
\pgfpathlineto{\pgfqpoint{0.562465in}{0.579975in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.412500in}{0.206250in}}{\pgfqpoint{2.557500in}{1.245750in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.270588,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.820035in}{1.078275in}}%
\pgfpathlineto{\pgfqpoint{2.820035in}{0.579975in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.412500in}{0.206250in}}{\pgfqpoint{2.557500in}{1.245750in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.270588,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.778080in}{1.327425in}}%
\pgfpathlineto{\pgfqpoint{1.778080in}{0.330825in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.412500in}{0.206250in}}%
\pgfpathlineto{\pgfqpoint{0.412500in}{1.452000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.970000in}{0.206250in}}%
\pgfpathlineto{\pgfqpoint{2.970000in}{1.452000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.412500in}{0.206250in}}%
\pgfpathlineto{\pgfqpoint{2.970000in}{0.206250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.412500in}{1.452000in}}%
\pgfpathlineto{\pgfqpoint{2.970000in}{1.452000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.412500in}{0.206250in}}{\pgfqpoint{2.557500in}{1.245750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.562465in}{0.794403in}}%
\pgfpathcurveto{\pgfqpoint{0.571674in}{0.794403in}}{\pgfqpoint{0.580506in}{0.798061in}}{\pgfqpoint{0.587018in}{0.804573in}}%
\pgfpathcurveto{\pgfqpoint{0.593529in}{0.811084in}}{\pgfqpoint{0.597187in}{0.819917in}}{\pgfqpoint{0.597187in}{0.829125in}}%
\pgfpathcurveto{\pgfqpoint{0.597187in}{0.838333in}}{\pgfqpoint{0.593529in}{0.847166in}}{\pgfqpoint{0.587018in}{0.853677in}}%
\pgfpathcurveto{\pgfqpoint{0.580506in}{0.860189in}}{\pgfqpoint{0.571674in}{0.863847in}}{\pgfqpoint{0.562465in}{0.863847in}}%
\pgfpathcurveto{\pgfqpoint{0.553257in}{0.863847in}}{\pgfqpoint{0.544424in}{0.860189in}}{\pgfqpoint{0.537913in}{0.853677in}}%
\pgfpathcurveto{\pgfqpoint{0.531402in}{0.847166in}}{\pgfqpoint{0.527743in}{0.838333in}}{\pgfqpoint{0.527743in}{0.829125in}}%
\pgfpathcurveto{\pgfqpoint{0.527743in}{0.819917in}}{\pgfqpoint{0.531402in}{0.811084in}}{\pgfqpoint{0.537913in}{0.804573in}}%
\pgfpathcurveto{\pgfqpoint{0.544424in}{0.798061in}}{\pgfqpoint{0.553257in}{0.794403in}}{\pgfqpoint{0.562465in}{0.794403in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.412500in}{0.206250in}}{\pgfqpoint{2.557500in}{1.245750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.785741in}{0.794403in}}%
\pgfpathcurveto{\pgfqpoint{0.794950in}{0.794403in}}{\pgfqpoint{0.803782in}{0.798061in}}{\pgfqpoint{0.810294in}{0.804573in}}%
\pgfpathcurveto{\pgfqpoint{0.816805in}{0.811084in}}{\pgfqpoint{0.820464in}{0.819917in}}{\pgfqpoint{0.820464in}{0.829125in}}%
\pgfpathcurveto{\pgfqpoint{0.820464in}{0.838333in}}{\pgfqpoint{0.816805in}{0.847166in}}{\pgfqpoint{0.810294in}{0.853677in}}%
\pgfpathcurveto{\pgfqpoint{0.803782in}{0.860189in}}{\pgfqpoint{0.794950in}{0.863847in}}{\pgfqpoint{0.785741in}{0.863847in}}%
\pgfpathcurveto{\pgfqpoint{0.776533in}{0.863847in}}{\pgfqpoint{0.767700in}{0.860189in}}{\pgfqpoint{0.761189in}{0.853677in}}%
\pgfpathcurveto{\pgfqpoint{0.754678in}{0.847166in}}{\pgfqpoint{0.751019in}{0.838333in}}{\pgfqpoint{0.751019in}{0.829125in}}%
\pgfpathcurveto{\pgfqpoint{0.751019in}{0.819917in}}{\pgfqpoint{0.754678in}{0.811084in}}{\pgfqpoint{0.761189in}{0.804573in}}%
\pgfpathcurveto{\pgfqpoint{0.767700in}{0.798061in}}{\pgfqpoint{0.776533in}{0.794403in}}{\pgfqpoint{0.785741in}{0.794403in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.412500in}{0.206250in}}{\pgfqpoint{2.557500in}{1.245750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.909784in}{0.794403in}}%
\pgfpathcurveto{\pgfqpoint{0.918992in}{0.794403in}}{\pgfqpoint{0.927825in}{0.798061in}}{\pgfqpoint{0.934336in}{0.804573in}}%
\pgfpathcurveto{\pgfqpoint{0.940847in}{0.811084in}}{\pgfqpoint{0.944506in}{0.819917in}}{\pgfqpoint{0.944506in}{0.829125in}}%
\pgfpathcurveto{\pgfqpoint{0.944506in}{0.838333in}}{\pgfqpoint{0.940847in}{0.847166in}}{\pgfqpoint{0.934336in}{0.853677in}}%
\pgfpathcurveto{\pgfqpoint{0.927825in}{0.860189in}}{\pgfqpoint{0.918992in}{0.863847in}}{\pgfqpoint{0.909784in}{0.863847in}}%
\pgfpathcurveto{\pgfqpoint{0.900575in}{0.863847in}}{\pgfqpoint{0.891743in}{0.860189in}}{\pgfqpoint{0.885231in}{0.853677in}}%
\pgfpathcurveto{\pgfqpoint{0.878720in}{0.847166in}}{\pgfqpoint{0.875061in}{0.838333in}}{\pgfqpoint{0.875061in}{0.829125in}}%
\pgfpathcurveto{\pgfqpoint{0.875061in}{0.819917in}}{\pgfqpoint{0.878720in}{0.811084in}}{\pgfqpoint{0.885231in}{0.804573in}}%
\pgfpathcurveto{\pgfqpoint{0.891743in}{0.798061in}}{\pgfqpoint{0.900575in}{0.794403in}}{\pgfqpoint{0.909784in}{0.794403in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.412500in}{0.206250in}}{\pgfqpoint{2.557500in}{1.245750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.009017in}{0.794403in}}%
\pgfpathcurveto{\pgfqpoint{1.018226in}{0.794403in}}{\pgfqpoint{1.027058in}{0.798061in}}{\pgfqpoint{1.033570in}{0.804573in}}%
\pgfpathcurveto{\pgfqpoint{1.040081in}{0.811084in}}{\pgfqpoint{1.043740in}{0.819917in}}{\pgfqpoint{1.043740in}{0.829125in}}%
\pgfpathcurveto{\pgfqpoint{1.043740in}{0.838333in}}{\pgfqpoint{1.040081in}{0.847166in}}{\pgfqpoint{1.033570in}{0.853677in}}%
\pgfpathcurveto{\pgfqpoint{1.027058in}{0.860189in}}{\pgfqpoint{1.018226in}{0.863847in}}{\pgfqpoint{1.009017in}{0.863847in}}%
\pgfpathcurveto{\pgfqpoint{0.999809in}{0.863847in}}{\pgfqpoint{0.990976in}{0.860189in}}{\pgfqpoint{0.984465in}{0.853677in}}%
\pgfpathcurveto{\pgfqpoint{0.977954in}{0.847166in}}{\pgfqpoint{0.974295in}{0.838333in}}{\pgfqpoint{0.974295in}{0.829125in}}%
\pgfpathcurveto{\pgfqpoint{0.974295in}{0.819917in}}{\pgfqpoint{0.977954in}{0.811084in}}{\pgfqpoint{0.984465in}{0.804573in}}%
\pgfpathcurveto{\pgfqpoint{0.990976in}{0.798061in}}{\pgfqpoint{0.999809in}{0.794403in}}{\pgfqpoint{1.009017in}{0.794403in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.412500in}{0.206250in}}{\pgfqpoint{2.557500in}{1.245750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.083443in}{0.794403in}}%
\pgfpathcurveto{\pgfqpoint{1.092651in}{0.794403in}}{\pgfqpoint{1.101484in}{0.798061in}}{\pgfqpoint{1.107995in}{0.804573in}}%
\pgfpathcurveto{\pgfqpoint{1.114506in}{0.811084in}}{\pgfqpoint{1.118165in}{0.819917in}}{\pgfqpoint{1.118165in}{0.829125in}}%
\pgfpathcurveto{\pgfqpoint{1.118165in}{0.838333in}}{\pgfqpoint{1.114506in}{0.847166in}}{\pgfqpoint{1.107995in}{0.853677in}}%
\pgfpathcurveto{\pgfqpoint{1.101484in}{0.860189in}}{\pgfqpoint{1.092651in}{0.863847in}}{\pgfqpoint{1.083443in}{0.863847in}}%
\pgfpathcurveto{\pgfqpoint{1.074234in}{0.863847in}}{\pgfqpoint{1.065402in}{0.860189in}}{\pgfqpoint{1.058890in}{0.853677in}}%
\pgfpathcurveto{\pgfqpoint{1.052379in}{0.847166in}}{\pgfqpoint{1.048721in}{0.838333in}}{\pgfqpoint{1.048721in}{0.829125in}}%
\pgfpathcurveto{\pgfqpoint{1.048721in}{0.819917in}}{\pgfqpoint{1.052379in}{0.811084in}}{\pgfqpoint{1.058890in}{0.804573in}}%
\pgfpathcurveto{\pgfqpoint{1.065402in}{0.798061in}}{\pgfqpoint{1.074234in}{0.794403in}}{\pgfqpoint{1.083443in}{0.794403in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.412500in}{0.206250in}}{\pgfqpoint{2.557500in}{1.245750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.108251in}{0.862508in}}%
\pgfpathcurveto{\pgfqpoint{1.117460in}{0.862508in}}{\pgfqpoint{1.126292in}{0.866166in}}{\pgfqpoint{1.132804in}{0.872678in}}%
\pgfpathcurveto{\pgfqpoint{1.139315in}{0.879189in}}{\pgfqpoint{1.142973in}{0.888022in}}{\pgfqpoint{1.142973in}{0.897230in}}%
\pgfpathcurveto{\pgfqpoint{1.142973in}{0.906438in}}{\pgfqpoint{1.139315in}{0.915271in}}{\pgfqpoint{1.132804in}{0.921782in}}%
\pgfpathcurveto{\pgfqpoint{1.126292in}{0.928294in}}{\pgfqpoint{1.117460in}{0.931952in}}{\pgfqpoint{1.108251in}{0.931952in}}%
\pgfpathcurveto{\pgfqpoint{1.099043in}{0.931952in}}{\pgfqpoint{1.090210in}{0.928294in}}{\pgfqpoint{1.083699in}{0.921782in}}%
\pgfpathcurveto{\pgfqpoint{1.077188in}{0.915271in}}{\pgfqpoint{1.073529in}{0.906438in}}{\pgfqpoint{1.073529in}{0.897230in}}%
\pgfpathcurveto{\pgfqpoint{1.073529in}{0.888022in}}{\pgfqpoint{1.077188in}{0.879189in}}{\pgfqpoint{1.083699in}{0.872678in}}%
\pgfpathcurveto{\pgfqpoint{1.090210in}{0.866166in}}{\pgfqpoint{1.099043in}{0.862508in}}{\pgfqpoint{1.108251in}{0.862508in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.412500in}{0.206250in}}{\pgfqpoint{2.557500in}{1.245750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.108251in}{0.726298in}}%
\pgfpathcurveto{\pgfqpoint{1.117460in}{0.726298in}}{\pgfqpoint{1.126292in}{0.729956in}}{\pgfqpoint{1.132804in}{0.736468in}}%
\pgfpathcurveto{\pgfqpoint{1.139315in}{0.742979in}}{\pgfqpoint{1.142973in}{0.751812in}}{\pgfqpoint{1.142973in}{0.761020in}}%
\pgfpathcurveto{\pgfqpoint{1.142973in}{0.770228in}}{\pgfqpoint{1.139315in}{0.779061in}}{\pgfqpoint{1.132804in}{0.785572in}}%
\pgfpathcurveto{\pgfqpoint{1.126292in}{0.792084in}}{\pgfqpoint{1.117460in}{0.795742in}}{\pgfqpoint{1.108251in}{0.795742in}}%
\pgfpathcurveto{\pgfqpoint{1.099043in}{0.795742in}}{\pgfqpoint{1.090210in}{0.792084in}}{\pgfqpoint{1.083699in}{0.785572in}}%
\pgfpathcurveto{\pgfqpoint{1.077188in}{0.779061in}}{\pgfqpoint{1.073529in}{0.770228in}}{\pgfqpoint{1.073529in}{0.761020in}}%
\pgfpathcurveto{\pgfqpoint{1.073529in}{0.751812in}}{\pgfqpoint{1.077188in}{0.742979in}}{\pgfqpoint{1.083699in}{0.736468in}}%
\pgfpathcurveto{\pgfqpoint{1.090210in}{0.729956in}}{\pgfqpoint{1.099043in}{0.726298in}}{\pgfqpoint{1.108251in}{0.726298in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.412500in}{0.206250in}}{\pgfqpoint{2.557500in}{1.245750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.157868in}{0.794403in}}%
\pgfpathcurveto{\pgfqpoint{1.167077in}{0.794403in}}{\pgfqpoint{1.175909in}{0.798061in}}{\pgfqpoint{1.182420in}{0.804573in}}%
\pgfpathcurveto{\pgfqpoint{1.188932in}{0.811084in}}{\pgfqpoint{1.192590in}{0.819917in}}{\pgfqpoint{1.192590in}{0.829125in}}%
\pgfpathcurveto{\pgfqpoint{1.192590in}{0.838333in}}{\pgfqpoint{1.188932in}{0.847166in}}{\pgfqpoint{1.182420in}{0.853677in}}%
\pgfpathcurveto{\pgfqpoint{1.175909in}{0.860189in}}{\pgfqpoint{1.167077in}{0.863847in}}{\pgfqpoint{1.157868in}{0.863847in}}%
\pgfpathcurveto{\pgfqpoint{1.148660in}{0.863847in}}{\pgfqpoint{1.139827in}{0.860189in}}{\pgfqpoint{1.133316in}{0.853677in}}%
\pgfpathcurveto{\pgfqpoint{1.126804in}{0.847166in}}{\pgfqpoint{1.123146in}{0.838333in}}{\pgfqpoint{1.123146in}{0.829125in}}%
\pgfpathcurveto{\pgfqpoint{1.123146in}{0.819917in}}{\pgfqpoint{1.126804in}{0.811084in}}{\pgfqpoint{1.133316in}{0.804573in}}%
\pgfpathcurveto{\pgfqpoint{1.139827in}{0.798061in}}{\pgfqpoint{1.148660in}{0.794403in}}{\pgfqpoint{1.157868in}{0.794403in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.412500in}{0.206250in}}{\pgfqpoint{2.557500in}{1.245750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232294in}{0.794403in}}%
\pgfpathcurveto{\pgfqpoint{1.241502in}{0.794403in}}{\pgfqpoint{1.250334in}{0.798061in}}{\pgfqpoint{1.256846in}{0.804573in}}%
\pgfpathcurveto{\pgfqpoint{1.263357in}{0.811084in}}{\pgfqpoint{1.267016in}{0.819917in}}{\pgfqpoint{1.267016in}{0.829125in}}%
\pgfpathcurveto{\pgfqpoint{1.267016in}{0.838333in}}{\pgfqpoint{1.263357in}{0.847166in}}{\pgfqpoint{1.256846in}{0.853677in}}%
\pgfpathcurveto{\pgfqpoint{1.250334in}{0.860189in}}{\pgfqpoint{1.241502in}{0.863847in}}{\pgfqpoint{1.232294in}{0.863847in}}%
\pgfpathcurveto{\pgfqpoint{1.223085in}{0.863847in}}{\pgfqpoint{1.214253in}{0.860189in}}{\pgfqpoint{1.207741in}{0.853677in}}%
\pgfpathcurveto{\pgfqpoint{1.201230in}{0.847166in}}{\pgfqpoint{1.197571in}{0.838333in}}{\pgfqpoint{1.197571in}{0.829125in}}%
\pgfpathcurveto{\pgfqpoint{1.197571in}{0.819917in}}{\pgfqpoint{1.201230in}{0.811084in}}{\pgfqpoint{1.207741in}{0.804573in}}%
\pgfpathcurveto{\pgfqpoint{1.214253in}{0.798061in}}{\pgfqpoint{1.223085in}{0.794403in}}{\pgfqpoint{1.232294in}{0.794403in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.412500in}{0.206250in}}{\pgfqpoint{2.557500in}{1.245750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.405953in}{0.794403in}}%
\pgfpathcurveto{\pgfqpoint{1.415161in}{0.794403in}}{\pgfqpoint{1.423994in}{0.798061in}}{\pgfqpoint{1.430505in}{0.804573in}}%
\pgfpathcurveto{\pgfqpoint{1.437016in}{0.811084in}}{\pgfqpoint{1.440675in}{0.819917in}}{\pgfqpoint{1.440675in}{0.829125in}}%
\pgfpathcurveto{\pgfqpoint{1.440675in}{0.838333in}}{\pgfqpoint{1.437016in}{0.847166in}}{\pgfqpoint{1.430505in}{0.853677in}}%
\pgfpathcurveto{\pgfqpoint{1.423994in}{0.860189in}}{\pgfqpoint{1.415161in}{0.863847in}}{\pgfqpoint{1.405953in}{0.863847in}}%
\pgfpathcurveto{\pgfqpoint{1.396744in}{0.863847in}}{\pgfqpoint{1.387912in}{0.860189in}}{\pgfqpoint{1.381400in}{0.853677in}}%
\pgfpathcurveto{\pgfqpoint{1.374889in}{0.847166in}}{\pgfqpoint{1.371230in}{0.838333in}}{\pgfqpoint{1.371230in}{0.829125in}}%
\pgfpathcurveto{\pgfqpoint{1.371230in}{0.819917in}}{\pgfqpoint{1.374889in}{0.811084in}}{\pgfqpoint{1.381400in}{0.804573in}}%
\pgfpathcurveto{\pgfqpoint{1.387912in}{0.798061in}}{\pgfqpoint{1.396744in}{0.794403in}}{\pgfqpoint{1.405953in}{0.794403in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.412500in}{0.206250in}}{\pgfqpoint{2.557500in}{1.245750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.480378in}{0.794403in}}%
\pgfpathcurveto{\pgfqpoint{1.489587in}{0.794403in}}{\pgfqpoint{1.498419in}{0.798061in}}{\pgfqpoint{1.504930in}{0.804573in}}%
\pgfpathcurveto{\pgfqpoint{1.511442in}{0.811084in}}{\pgfqpoint{1.515100in}{0.819917in}}{\pgfqpoint{1.515100in}{0.829125in}}%
\pgfpathcurveto{\pgfqpoint{1.515100in}{0.838333in}}{\pgfqpoint{1.511442in}{0.847166in}}{\pgfqpoint{1.504930in}{0.853677in}}%
\pgfpathcurveto{\pgfqpoint{1.498419in}{0.860189in}}{\pgfqpoint{1.489587in}{0.863847in}}{\pgfqpoint{1.480378in}{0.863847in}}%
\pgfpathcurveto{\pgfqpoint{1.471170in}{0.863847in}}{\pgfqpoint{1.462337in}{0.860189in}}{\pgfqpoint{1.455826in}{0.853677in}}%
\pgfpathcurveto{\pgfqpoint{1.449314in}{0.847166in}}{\pgfqpoint{1.445656in}{0.838333in}}{\pgfqpoint{1.445656in}{0.829125in}}%
\pgfpathcurveto{\pgfqpoint{1.445656in}{0.819917in}}{\pgfqpoint{1.449314in}{0.811084in}}{\pgfqpoint{1.455826in}{0.804573in}}%
\pgfpathcurveto{\pgfqpoint{1.462337in}{0.798061in}}{\pgfqpoint{1.471170in}{0.794403in}}{\pgfqpoint{1.480378in}{0.794403in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.412500in}{0.206250in}}{\pgfqpoint{2.557500in}{1.245750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.480378in}{0.721486in}}%
\pgfpathcurveto{\pgfqpoint{1.489587in}{0.721486in}}{\pgfqpoint{1.498419in}{0.725145in}}{\pgfqpoint{1.504930in}{0.731656in}}%
\pgfpathcurveto{\pgfqpoint{1.511442in}{0.738167in}}{\pgfqpoint{1.515100in}{0.747000in}}{\pgfqpoint{1.515100in}{0.756208in}}%
\pgfpathcurveto{\pgfqpoint{1.515100in}{0.765417in}}{\pgfqpoint{1.511442in}{0.774249in}}{\pgfqpoint{1.504930in}{0.780761in}}%
\pgfpathcurveto{\pgfqpoint{1.498419in}{0.787272in}}{\pgfqpoint{1.489587in}{0.790931in}}{\pgfqpoint{1.480378in}{0.790931in}}%
\pgfpathcurveto{\pgfqpoint{1.471170in}{0.790931in}}{\pgfqpoint{1.462337in}{0.787272in}}{\pgfqpoint{1.455826in}{0.780761in}}%
\pgfpathcurveto{\pgfqpoint{1.449314in}{0.774249in}}{\pgfqpoint{1.445656in}{0.765417in}}{\pgfqpoint{1.445656in}{0.756208in}}%
\pgfpathcurveto{\pgfqpoint{1.445656in}{0.747000in}}{\pgfqpoint{1.449314in}{0.738167in}}{\pgfqpoint{1.455826in}{0.731656in}}%
\pgfpathcurveto{\pgfqpoint{1.462337in}{0.725145in}}{\pgfqpoint{1.471170in}{0.721486in}}{\pgfqpoint{1.480378in}{0.721486in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.412500in}{0.206250in}}{\pgfqpoint{2.557500in}{1.245750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.505187in}{0.862508in}}%
\pgfpathcurveto{\pgfqpoint{1.514395in}{0.862508in}}{\pgfqpoint{1.523228in}{0.866166in}}{\pgfqpoint{1.529739in}{0.872678in}}%
\pgfpathcurveto{\pgfqpoint{1.536250in}{0.879189in}}{\pgfqpoint{1.539909in}{0.888022in}}{\pgfqpoint{1.539909in}{0.897230in}}%
\pgfpathcurveto{\pgfqpoint{1.539909in}{0.906438in}}{\pgfqpoint{1.536250in}{0.915271in}}{\pgfqpoint{1.529739in}{0.921782in}}%
\pgfpathcurveto{\pgfqpoint{1.523228in}{0.928294in}}{\pgfqpoint{1.514395in}{0.931952in}}{\pgfqpoint{1.505187in}{0.931952in}}%
\pgfpathcurveto{\pgfqpoint{1.495978in}{0.931952in}}{\pgfqpoint{1.487146in}{0.928294in}}{\pgfqpoint{1.480634in}{0.921782in}}%
\pgfpathcurveto{\pgfqpoint{1.474123in}{0.915271in}}{\pgfqpoint{1.470464in}{0.906438in}}{\pgfqpoint{1.470464in}{0.897230in}}%
\pgfpathcurveto{\pgfqpoint{1.470464in}{0.888022in}}{\pgfqpoint{1.474123in}{0.879189in}}{\pgfqpoint{1.480634in}{0.872678in}}%
\pgfpathcurveto{\pgfqpoint{1.487146in}{0.866166in}}{\pgfqpoint{1.495978in}{0.862508in}}{\pgfqpoint{1.505187in}{0.862508in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.412500in}{0.206250in}}{\pgfqpoint{2.557500in}{1.245750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.554803in}{0.794403in}}%
\pgfpathcurveto{\pgfqpoint{1.564012in}{0.794403in}}{\pgfqpoint{1.572844in}{0.798061in}}{\pgfqpoint{1.579356in}{0.804573in}}%
\pgfpathcurveto{\pgfqpoint{1.585867in}{0.811084in}}{\pgfqpoint{1.589526in}{0.819917in}}{\pgfqpoint{1.589526in}{0.829125in}}%
\pgfpathcurveto{\pgfqpoint{1.589526in}{0.838333in}}{\pgfqpoint{1.585867in}{0.847166in}}{\pgfqpoint{1.579356in}{0.853677in}}%
\pgfpathcurveto{\pgfqpoint{1.572844in}{0.860189in}}{\pgfqpoint{1.564012in}{0.863847in}}{\pgfqpoint{1.554803in}{0.863847in}}%
\pgfpathcurveto{\pgfqpoint{1.545595in}{0.863847in}}{\pgfqpoint{1.536762in}{0.860189in}}{\pgfqpoint{1.530251in}{0.853677in}}%
\pgfpathcurveto{\pgfqpoint{1.523740in}{0.847166in}}{\pgfqpoint{1.520081in}{0.838333in}}{\pgfqpoint{1.520081in}{0.829125in}}%
\pgfpathcurveto{\pgfqpoint{1.520081in}{0.819917in}}{\pgfqpoint{1.523740in}{0.811084in}}{\pgfqpoint{1.530251in}{0.804573in}}%
\pgfpathcurveto{\pgfqpoint{1.536762in}{0.798061in}}{\pgfqpoint{1.545595in}{0.794403in}}{\pgfqpoint{1.554803in}{0.794403in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.412500in}{0.206250in}}{\pgfqpoint{2.557500in}{1.245750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.554803in}{0.721486in}}%
\pgfpathcurveto{\pgfqpoint{1.564012in}{0.721486in}}{\pgfqpoint{1.572844in}{0.725145in}}{\pgfqpoint{1.579356in}{0.731656in}}%
\pgfpathcurveto{\pgfqpoint{1.585867in}{0.738167in}}{\pgfqpoint{1.589526in}{0.747000in}}{\pgfqpoint{1.589526in}{0.756208in}}%
\pgfpathcurveto{\pgfqpoint{1.589526in}{0.765417in}}{\pgfqpoint{1.585867in}{0.774249in}}{\pgfqpoint{1.579356in}{0.780761in}}%
\pgfpathcurveto{\pgfqpoint{1.572844in}{0.787272in}}{\pgfqpoint{1.564012in}{0.790931in}}{\pgfqpoint{1.554803in}{0.790931in}}%
\pgfpathcurveto{\pgfqpoint{1.545595in}{0.790931in}}{\pgfqpoint{1.536762in}{0.787272in}}{\pgfqpoint{1.530251in}{0.780761in}}%
\pgfpathcurveto{\pgfqpoint{1.523740in}{0.774249in}}{\pgfqpoint{1.520081in}{0.765417in}}{\pgfqpoint{1.520081in}{0.756208in}}%
\pgfpathcurveto{\pgfqpoint{1.520081in}{0.747000in}}{\pgfqpoint{1.523740in}{0.738167in}}{\pgfqpoint{1.530251in}{0.731656in}}%
\pgfpathcurveto{\pgfqpoint{1.536762in}{0.725145in}}{\pgfqpoint{1.545595in}{0.721486in}}{\pgfqpoint{1.554803in}{0.721486in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.412500in}{0.206250in}}{\pgfqpoint{2.557500in}{1.245750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.604420in}{0.845419in}}%
\pgfpathcurveto{\pgfqpoint{1.613629in}{0.845419in}}{\pgfqpoint{1.622461in}{0.849078in}}{\pgfqpoint{1.628973in}{0.855589in}}%
\pgfpathcurveto{\pgfqpoint{1.635484in}{0.862100in}}{\pgfqpoint{1.639143in}{0.870933in}}{\pgfqpoint{1.639143in}{0.880141in}}%
\pgfpathcurveto{\pgfqpoint{1.639143in}{0.889350in}}{\pgfqpoint{1.635484in}{0.898182in}}{\pgfqpoint{1.628973in}{0.904694in}}%
\pgfpathcurveto{\pgfqpoint{1.622461in}{0.911205in}}{\pgfqpoint{1.613629in}{0.914864in}}{\pgfqpoint{1.604420in}{0.914864in}}%
\pgfpathcurveto{\pgfqpoint{1.595212in}{0.914864in}}{\pgfqpoint{1.586379in}{0.911205in}}{\pgfqpoint{1.579868in}{0.904694in}}%
\pgfpathcurveto{\pgfqpoint{1.573357in}{0.898182in}}{\pgfqpoint{1.569698in}{0.889350in}}{\pgfqpoint{1.569698in}{0.880141in}}%
\pgfpathcurveto{\pgfqpoint{1.569698in}{0.870933in}}{\pgfqpoint{1.573357in}{0.862100in}}{\pgfqpoint{1.579868in}{0.855589in}}%
\pgfpathcurveto{\pgfqpoint{1.586379in}{0.849078in}}{\pgfqpoint{1.595212in}{0.845419in}}{\pgfqpoint{1.604420in}{0.845419in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.412500in}{0.206250in}}{\pgfqpoint{2.557500in}{1.245750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.629229in}{0.777314in}}%
\pgfpathcurveto{\pgfqpoint{1.638437in}{0.777314in}}{\pgfqpoint{1.647270in}{0.780973in}}{\pgfqpoint{1.653781in}{0.787484in}}%
\pgfpathcurveto{\pgfqpoint{1.660292in}{0.793995in}}{\pgfqpoint{1.663951in}{0.802828in}}{\pgfqpoint{1.663951in}{0.812036in}}%
\pgfpathcurveto{\pgfqpoint{1.663951in}{0.821245in}}{\pgfqpoint{1.660292in}{0.830077in}}{\pgfqpoint{1.653781in}{0.836589in}}%
\pgfpathcurveto{\pgfqpoint{1.647270in}{0.843100in}}{\pgfqpoint{1.638437in}{0.846758in}}{\pgfqpoint{1.629229in}{0.846758in}}%
\pgfpathcurveto{\pgfqpoint{1.620020in}{0.846758in}}{\pgfqpoint{1.611188in}{0.843100in}}{\pgfqpoint{1.604676in}{0.836589in}}%
\pgfpathcurveto{\pgfqpoint{1.598165in}{0.830077in}}{\pgfqpoint{1.594507in}{0.821245in}}{\pgfqpoint{1.594507in}{0.812036in}}%
\pgfpathcurveto{\pgfqpoint{1.594507in}{0.802828in}}{\pgfqpoint{1.598165in}{0.793995in}}{\pgfqpoint{1.604676in}{0.787484in}}%
\pgfpathcurveto{\pgfqpoint{1.611188in}{0.780973in}}{\pgfqpoint{1.620020in}{0.777314in}}{\pgfqpoint{1.629229in}{0.777314in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.412500in}{0.206250in}}{\pgfqpoint{2.557500in}{1.245750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.678846in}{0.828330in}}%
\pgfpathcurveto{\pgfqpoint{1.688054in}{0.828330in}}{\pgfqpoint{1.696887in}{0.831989in}}{\pgfqpoint{1.703398in}{0.838500in}}%
\pgfpathcurveto{\pgfqpoint{1.709909in}{0.845012in}}{\pgfqpoint{1.713568in}{0.853844in}}{\pgfqpoint{1.713568in}{0.863053in}}%
\pgfpathcurveto{\pgfqpoint{1.713568in}{0.872261in}}{\pgfqpoint{1.709909in}{0.881094in}}{\pgfqpoint{1.703398in}{0.887605in}}%
\pgfpathcurveto{\pgfqpoint{1.696887in}{0.894116in}}{\pgfqpoint{1.688054in}{0.897775in}}{\pgfqpoint{1.678846in}{0.897775in}}%
\pgfpathcurveto{\pgfqpoint{1.669637in}{0.897775in}}{\pgfqpoint{1.660805in}{0.894116in}}{\pgfqpoint{1.654293in}{0.887605in}}%
\pgfpathcurveto{\pgfqpoint{1.647782in}{0.881094in}}{\pgfqpoint{1.644124in}{0.872261in}}{\pgfqpoint{1.644124in}{0.863053in}}%
\pgfpathcurveto{\pgfqpoint{1.644124in}{0.853844in}}{\pgfqpoint{1.647782in}{0.845012in}}{\pgfqpoint{1.654293in}{0.838500in}}%
\pgfpathcurveto{\pgfqpoint{1.660805in}{0.831989in}}{\pgfqpoint{1.669637in}{0.828330in}}{\pgfqpoint{1.678846in}{0.828330in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.412500in}{0.206250in}}{\pgfqpoint{2.557500in}{1.245750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.753271in}{0.794403in}}%
\pgfpathcurveto{\pgfqpoint{1.762480in}{0.794403in}}{\pgfqpoint{1.771312in}{0.798061in}}{\pgfqpoint{1.777823in}{0.804573in}}%
\pgfpathcurveto{\pgfqpoint{1.784335in}{0.811084in}}{\pgfqpoint{1.787993in}{0.819917in}}{\pgfqpoint{1.787993in}{0.829125in}}%
\pgfpathcurveto{\pgfqpoint{1.787993in}{0.838333in}}{\pgfqpoint{1.784335in}{0.847166in}}{\pgfqpoint{1.777823in}{0.853677in}}%
\pgfpathcurveto{\pgfqpoint{1.771312in}{0.860189in}}{\pgfqpoint{1.762480in}{0.863847in}}{\pgfqpoint{1.753271in}{0.863847in}}%
\pgfpathcurveto{\pgfqpoint{1.744063in}{0.863847in}}{\pgfqpoint{1.735230in}{0.860189in}}{\pgfqpoint{1.728719in}{0.853677in}}%
\pgfpathcurveto{\pgfqpoint{1.722207in}{0.847166in}}{\pgfqpoint{1.718549in}{0.838333in}}{\pgfqpoint{1.718549in}{0.829125in}}%
\pgfpathcurveto{\pgfqpoint{1.718549in}{0.819917in}}{\pgfqpoint{1.722207in}{0.811084in}}{\pgfqpoint{1.728719in}{0.804573in}}%
\pgfpathcurveto{\pgfqpoint{1.735230in}{0.798061in}}{\pgfqpoint{1.744063in}{0.794403in}}{\pgfqpoint{1.753271in}{0.794403in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.412500in}{0.206250in}}{\pgfqpoint{2.557500in}{1.245750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.778080in}{0.862508in}}%
\pgfpathcurveto{\pgfqpoint{1.787288in}{0.862508in}}{\pgfqpoint{1.796121in}{0.866166in}}{\pgfqpoint{1.802632in}{0.872678in}}%
\pgfpathcurveto{\pgfqpoint{1.809143in}{0.879189in}}{\pgfqpoint{1.812802in}{0.888022in}}{\pgfqpoint{1.812802in}{0.897230in}}%
\pgfpathcurveto{\pgfqpoint{1.812802in}{0.906438in}}{\pgfqpoint{1.809143in}{0.915271in}}{\pgfqpoint{1.802632in}{0.921782in}}%
\pgfpathcurveto{\pgfqpoint{1.796121in}{0.928294in}}{\pgfqpoint{1.787288in}{0.931952in}}{\pgfqpoint{1.778080in}{0.931952in}}%
\pgfpathcurveto{\pgfqpoint{1.768871in}{0.931952in}}{\pgfqpoint{1.760039in}{0.928294in}}{\pgfqpoint{1.753527in}{0.921782in}}%
\pgfpathcurveto{\pgfqpoint{1.747016in}{0.915271in}}{\pgfqpoint{1.743357in}{0.906438in}}{\pgfqpoint{1.743357in}{0.897230in}}%
\pgfpathcurveto{\pgfqpoint{1.743357in}{0.888022in}}{\pgfqpoint{1.747016in}{0.879189in}}{\pgfqpoint{1.753527in}{0.872678in}}%
\pgfpathcurveto{\pgfqpoint{1.760039in}{0.866166in}}{\pgfqpoint{1.768871in}{0.862508in}}{\pgfqpoint{1.778080in}{0.862508in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.412500in}{0.206250in}}{\pgfqpoint{2.557500in}{1.245750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.778080in}{0.726298in}}%
\pgfpathcurveto{\pgfqpoint{1.787288in}{0.726298in}}{\pgfqpoint{1.796121in}{0.729956in}}{\pgfqpoint{1.802632in}{0.736468in}}%
\pgfpathcurveto{\pgfqpoint{1.809143in}{0.742979in}}{\pgfqpoint{1.812802in}{0.751812in}}{\pgfqpoint{1.812802in}{0.761020in}}%
\pgfpathcurveto{\pgfqpoint{1.812802in}{0.770228in}}{\pgfqpoint{1.809143in}{0.779061in}}{\pgfqpoint{1.802632in}{0.785572in}}%
\pgfpathcurveto{\pgfqpoint{1.796121in}{0.792084in}}{\pgfqpoint{1.787288in}{0.795742in}}{\pgfqpoint{1.778080in}{0.795742in}}%
\pgfpathcurveto{\pgfqpoint{1.768871in}{0.795742in}}{\pgfqpoint{1.760039in}{0.792084in}}{\pgfqpoint{1.753527in}{0.785572in}}%
\pgfpathcurveto{\pgfqpoint{1.747016in}{0.779061in}}{\pgfqpoint{1.743357in}{0.770228in}}{\pgfqpoint{1.743357in}{0.761020in}}%
\pgfpathcurveto{\pgfqpoint{1.743357in}{0.751812in}}{\pgfqpoint{1.747016in}{0.742979in}}{\pgfqpoint{1.753527in}{0.736468in}}%
\pgfpathcurveto{\pgfqpoint{1.760039in}{0.729956in}}{\pgfqpoint{1.768871in}{0.726298in}}{\pgfqpoint{1.778080in}{0.726298in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.412500in}{0.206250in}}{\pgfqpoint{2.557500in}{1.245750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.827696in}{0.794403in}}%
\pgfpathcurveto{\pgfqpoint{1.836905in}{0.794403in}}{\pgfqpoint{1.845737in}{0.798061in}}{\pgfqpoint{1.852249in}{0.804573in}}%
\pgfpathcurveto{\pgfqpoint{1.858760in}{0.811084in}}{\pgfqpoint{1.862419in}{0.819917in}}{\pgfqpoint{1.862419in}{0.829125in}}%
\pgfpathcurveto{\pgfqpoint{1.862419in}{0.838333in}}{\pgfqpoint{1.858760in}{0.847166in}}{\pgfqpoint{1.852249in}{0.853677in}}%
\pgfpathcurveto{\pgfqpoint{1.845737in}{0.860189in}}{\pgfqpoint{1.836905in}{0.863847in}}{\pgfqpoint{1.827696in}{0.863847in}}%
\pgfpathcurveto{\pgfqpoint{1.818488in}{0.863847in}}{\pgfqpoint{1.809656in}{0.860189in}}{\pgfqpoint{1.803144in}{0.853677in}}%
\pgfpathcurveto{\pgfqpoint{1.796633in}{0.847166in}}{\pgfqpoint{1.792974in}{0.838333in}}{\pgfqpoint{1.792974in}{0.829125in}}%
\pgfpathcurveto{\pgfqpoint{1.792974in}{0.819917in}}{\pgfqpoint{1.796633in}{0.811084in}}{\pgfqpoint{1.803144in}{0.804573in}}%
\pgfpathcurveto{\pgfqpoint{1.809656in}{0.798061in}}{\pgfqpoint{1.818488in}{0.794403in}}{\pgfqpoint{1.827696in}{0.794403in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.412500in}{0.206250in}}{\pgfqpoint{2.557500in}{1.245750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.852505in}{0.862508in}}%
\pgfpathcurveto{\pgfqpoint{1.861713in}{0.862508in}}{\pgfqpoint{1.870546in}{0.866166in}}{\pgfqpoint{1.877057in}{0.872678in}}%
\pgfpathcurveto{\pgfqpoint{1.883569in}{0.879189in}}{\pgfqpoint{1.887227in}{0.888022in}}{\pgfqpoint{1.887227in}{0.897230in}}%
\pgfpathcurveto{\pgfqpoint{1.887227in}{0.906438in}}{\pgfqpoint{1.883569in}{0.915271in}}{\pgfqpoint{1.877057in}{0.921782in}}%
\pgfpathcurveto{\pgfqpoint{1.870546in}{0.928294in}}{\pgfqpoint{1.861713in}{0.931952in}}{\pgfqpoint{1.852505in}{0.931952in}}%
\pgfpathcurveto{\pgfqpoint{1.843296in}{0.931952in}}{\pgfqpoint{1.834464in}{0.928294in}}{\pgfqpoint{1.827953in}{0.921782in}}%
\pgfpathcurveto{\pgfqpoint{1.821441in}{0.915271in}}{\pgfqpoint{1.817783in}{0.906438in}}{\pgfqpoint{1.817783in}{0.897230in}}%
\pgfpathcurveto{\pgfqpoint{1.817783in}{0.888022in}}{\pgfqpoint{1.821441in}{0.879189in}}{\pgfqpoint{1.827953in}{0.872678in}}%
\pgfpathcurveto{\pgfqpoint{1.834464in}{0.866166in}}{\pgfqpoint{1.843296in}{0.862508in}}{\pgfqpoint{1.852505in}{0.862508in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.412500in}{0.206250in}}{\pgfqpoint{2.557500in}{1.245750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.902122in}{0.794403in}}%
\pgfpathcurveto{\pgfqpoint{1.911330in}{0.794403in}}{\pgfqpoint{1.920163in}{0.798061in}}{\pgfqpoint{1.926674in}{0.804573in}}%
\pgfpathcurveto{\pgfqpoint{1.933186in}{0.811084in}}{\pgfqpoint{1.936844in}{0.819917in}}{\pgfqpoint{1.936844in}{0.829125in}}%
\pgfpathcurveto{\pgfqpoint{1.936844in}{0.838333in}}{\pgfqpoint{1.933186in}{0.847166in}}{\pgfqpoint{1.926674in}{0.853677in}}%
\pgfpathcurveto{\pgfqpoint{1.920163in}{0.860189in}}{\pgfqpoint{1.911330in}{0.863847in}}{\pgfqpoint{1.902122in}{0.863847in}}%
\pgfpathcurveto{\pgfqpoint{1.892913in}{0.863847in}}{\pgfqpoint{1.884081in}{0.860189in}}{\pgfqpoint{1.877570in}{0.853677in}}%
\pgfpathcurveto{\pgfqpoint{1.871058in}{0.847166in}}{\pgfqpoint{1.867400in}{0.838333in}}{\pgfqpoint{1.867400in}{0.829125in}}%
\pgfpathcurveto{\pgfqpoint{1.867400in}{0.819917in}}{\pgfqpoint{1.871058in}{0.811084in}}{\pgfqpoint{1.877570in}{0.804573in}}%
\pgfpathcurveto{\pgfqpoint{1.884081in}{0.798061in}}{\pgfqpoint{1.892913in}{0.794403in}}{\pgfqpoint{1.902122in}{0.794403in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.412500in}{0.206250in}}{\pgfqpoint{2.557500in}{1.245750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.951739in}{0.845419in}}%
\pgfpathcurveto{\pgfqpoint{1.960947in}{0.845419in}}{\pgfqpoint{1.969780in}{0.849078in}}{\pgfqpoint{1.976291in}{0.855589in}}%
\pgfpathcurveto{\pgfqpoint{1.982802in}{0.862100in}}{\pgfqpoint{1.986461in}{0.870933in}}{\pgfqpoint{1.986461in}{0.880141in}}%
\pgfpathcurveto{\pgfqpoint{1.986461in}{0.889350in}}{\pgfqpoint{1.982802in}{0.898182in}}{\pgfqpoint{1.976291in}{0.904694in}}%
\pgfpathcurveto{\pgfqpoint{1.969780in}{0.911205in}}{\pgfqpoint{1.960947in}{0.914864in}}{\pgfqpoint{1.951739in}{0.914864in}}%
\pgfpathcurveto{\pgfqpoint{1.942530in}{0.914864in}}{\pgfqpoint{1.933698in}{0.911205in}}{\pgfqpoint{1.927186in}{0.904694in}}%
\pgfpathcurveto{\pgfqpoint{1.920675in}{0.898182in}}{\pgfqpoint{1.917017in}{0.889350in}}{\pgfqpoint{1.917017in}{0.880141in}}%
\pgfpathcurveto{\pgfqpoint{1.917017in}{0.870933in}}{\pgfqpoint{1.920675in}{0.862100in}}{\pgfqpoint{1.927186in}{0.855589in}}%
\pgfpathcurveto{\pgfqpoint{1.933698in}{0.849078in}}{\pgfqpoint{1.942530in}{0.845419in}}{\pgfqpoint{1.951739in}{0.845419in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.412500in}{0.206250in}}{\pgfqpoint{2.557500in}{1.245750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.001356in}{0.794403in}}%
\pgfpathcurveto{\pgfqpoint{2.010564in}{0.794403in}}{\pgfqpoint{2.019397in}{0.798061in}}{\pgfqpoint{2.025908in}{0.804573in}}%
\pgfpathcurveto{\pgfqpoint{2.032419in}{0.811084in}}{\pgfqpoint{2.036078in}{0.819917in}}{\pgfqpoint{2.036078in}{0.829125in}}%
\pgfpathcurveto{\pgfqpoint{2.036078in}{0.838333in}}{\pgfqpoint{2.032419in}{0.847166in}}{\pgfqpoint{2.025908in}{0.853677in}}%
\pgfpathcurveto{\pgfqpoint{2.019397in}{0.860189in}}{\pgfqpoint{2.010564in}{0.863847in}}{\pgfqpoint{2.001356in}{0.863847in}}%
\pgfpathcurveto{\pgfqpoint{1.992147in}{0.863847in}}{\pgfqpoint{1.983315in}{0.860189in}}{\pgfqpoint{1.976803in}{0.853677in}}%
\pgfpathcurveto{\pgfqpoint{1.970292in}{0.847166in}}{\pgfqpoint{1.966633in}{0.838333in}}{\pgfqpoint{1.966633in}{0.829125in}}%
\pgfpathcurveto{\pgfqpoint{1.966633in}{0.819917in}}{\pgfqpoint{1.970292in}{0.811084in}}{\pgfqpoint{1.976803in}{0.804573in}}%
\pgfpathcurveto{\pgfqpoint{1.983315in}{0.798061in}}{\pgfqpoint{1.992147in}{0.794403in}}{\pgfqpoint{2.001356in}{0.794403in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.412500in}{0.206250in}}{\pgfqpoint{2.557500in}{1.245750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.001356in}{0.721486in}}%
\pgfpathcurveto{\pgfqpoint{2.010564in}{0.721486in}}{\pgfqpoint{2.019397in}{0.725145in}}{\pgfqpoint{2.025908in}{0.731656in}}%
\pgfpathcurveto{\pgfqpoint{2.032419in}{0.738167in}}{\pgfqpoint{2.036078in}{0.747000in}}{\pgfqpoint{2.036078in}{0.756208in}}%
\pgfpathcurveto{\pgfqpoint{2.036078in}{0.765417in}}{\pgfqpoint{2.032419in}{0.774249in}}{\pgfqpoint{2.025908in}{0.780761in}}%
\pgfpathcurveto{\pgfqpoint{2.019397in}{0.787272in}}{\pgfqpoint{2.010564in}{0.790931in}}{\pgfqpoint{2.001356in}{0.790931in}}%
\pgfpathcurveto{\pgfqpoint{1.992147in}{0.790931in}}{\pgfqpoint{1.983315in}{0.787272in}}{\pgfqpoint{1.976803in}{0.780761in}}%
\pgfpathcurveto{\pgfqpoint{1.970292in}{0.774249in}}{\pgfqpoint{1.966633in}{0.765417in}}{\pgfqpoint{1.966633in}{0.756208in}}%
\pgfpathcurveto{\pgfqpoint{1.966633in}{0.747000in}}{\pgfqpoint{1.970292in}{0.738167in}}{\pgfqpoint{1.976803in}{0.731656in}}%
\pgfpathcurveto{\pgfqpoint{1.983315in}{0.725145in}}{\pgfqpoint{1.992147in}{0.721486in}}{\pgfqpoint{2.001356in}{0.721486in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.412500in}{0.206250in}}{\pgfqpoint{2.557500in}{1.245750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.075781in}{0.794403in}}%
\pgfpathcurveto{\pgfqpoint{2.084989in}{0.794403in}}{\pgfqpoint{2.093822in}{0.798061in}}{\pgfqpoint{2.100333in}{0.804573in}}%
\pgfpathcurveto{\pgfqpoint{2.106845in}{0.811084in}}{\pgfqpoint{2.110503in}{0.819917in}}{\pgfqpoint{2.110503in}{0.829125in}}%
\pgfpathcurveto{\pgfqpoint{2.110503in}{0.838333in}}{\pgfqpoint{2.106845in}{0.847166in}}{\pgfqpoint{2.100333in}{0.853677in}}%
\pgfpathcurveto{\pgfqpoint{2.093822in}{0.860189in}}{\pgfqpoint{2.084989in}{0.863847in}}{\pgfqpoint{2.075781in}{0.863847in}}%
\pgfpathcurveto{\pgfqpoint{2.066573in}{0.863847in}}{\pgfqpoint{2.057740in}{0.860189in}}{\pgfqpoint{2.051229in}{0.853677in}}%
\pgfpathcurveto{\pgfqpoint{2.044717in}{0.847166in}}{\pgfqpoint{2.041059in}{0.838333in}}{\pgfqpoint{2.041059in}{0.829125in}}%
\pgfpathcurveto{\pgfqpoint{2.041059in}{0.819917in}}{\pgfqpoint{2.044717in}{0.811084in}}{\pgfqpoint{2.051229in}{0.804573in}}%
\pgfpathcurveto{\pgfqpoint{2.057740in}{0.798061in}}{\pgfqpoint{2.066573in}{0.794403in}}{\pgfqpoint{2.075781in}{0.794403in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.412500in}{0.206250in}}{\pgfqpoint{2.557500in}{1.245750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.100589in}{0.862508in}}%
\pgfpathcurveto{\pgfqpoint{2.109798in}{0.862508in}}{\pgfqpoint{2.118630in}{0.866166in}}{\pgfqpoint{2.125142in}{0.872678in}}%
\pgfpathcurveto{\pgfqpoint{2.131653in}{0.879189in}}{\pgfqpoint{2.135312in}{0.888022in}}{\pgfqpoint{2.135312in}{0.897230in}}%
\pgfpathcurveto{\pgfqpoint{2.135312in}{0.906438in}}{\pgfqpoint{2.131653in}{0.915271in}}{\pgfqpoint{2.125142in}{0.921782in}}%
\pgfpathcurveto{\pgfqpoint{2.118630in}{0.928294in}}{\pgfqpoint{2.109798in}{0.931952in}}{\pgfqpoint{2.100589in}{0.931952in}}%
\pgfpathcurveto{\pgfqpoint{2.091381in}{0.931952in}}{\pgfqpoint{2.082549in}{0.928294in}}{\pgfqpoint{2.076037in}{0.921782in}}%
\pgfpathcurveto{\pgfqpoint{2.069526in}{0.915271in}}{\pgfqpoint{2.065867in}{0.906438in}}{\pgfqpoint{2.065867in}{0.897230in}}%
\pgfpathcurveto{\pgfqpoint{2.065867in}{0.888022in}}{\pgfqpoint{2.069526in}{0.879189in}}{\pgfqpoint{2.076037in}{0.872678in}}%
\pgfpathcurveto{\pgfqpoint{2.082549in}{0.866166in}}{\pgfqpoint{2.091381in}{0.862508in}}{\pgfqpoint{2.100589in}{0.862508in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.412500in}{0.206250in}}{\pgfqpoint{2.557500in}{1.245750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.199823in}{0.794403in}}%
\pgfpathcurveto{\pgfqpoint{2.209032in}{0.794403in}}{\pgfqpoint{2.217864in}{0.798061in}}{\pgfqpoint{2.224376in}{0.804573in}}%
\pgfpathcurveto{\pgfqpoint{2.230887in}{0.811084in}}{\pgfqpoint{2.234546in}{0.819917in}}{\pgfqpoint{2.234546in}{0.829125in}}%
\pgfpathcurveto{\pgfqpoint{2.234546in}{0.838333in}}{\pgfqpoint{2.230887in}{0.847166in}}{\pgfqpoint{2.224376in}{0.853677in}}%
\pgfpathcurveto{\pgfqpoint{2.217864in}{0.860189in}}{\pgfqpoint{2.209032in}{0.863847in}}{\pgfqpoint{2.199823in}{0.863847in}}%
\pgfpathcurveto{\pgfqpoint{2.190615in}{0.863847in}}{\pgfqpoint{2.181782in}{0.860189in}}{\pgfqpoint{2.175271in}{0.853677in}}%
\pgfpathcurveto{\pgfqpoint{2.168760in}{0.847166in}}{\pgfqpoint{2.165101in}{0.838333in}}{\pgfqpoint{2.165101in}{0.829125in}}%
\pgfpathcurveto{\pgfqpoint{2.165101in}{0.819917in}}{\pgfqpoint{2.168760in}{0.811084in}}{\pgfqpoint{2.175271in}{0.804573in}}%
\pgfpathcurveto{\pgfqpoint{2.181782in}{0.798061in}}{\pgfqpoint{2.190615in}{0.794403in}}{\pgfqpoint{2.199823in}{0.794403in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.412500in}{0.206250in}}{\pgfqpoint{2.557500in}{1.245750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.199823in}{0.721486in}}%
\pgfpathcurveto{\pgfqpoint{2.209032in}{0.721486in}}{\pgfqpoint{2.217864in}{0.725145in}}{\pgfqpoint{2.224376in}{0.731656in}}%
\pgfpathcurveto{\pgfqpoint{2.230887in}{0.738167in}}{\pgfqpoint{2.234546in}{0.747000in}}{\pgfqpoint{2.234546in}{0.756208in}}%
\pgfpathcurveto{\pgfqpoint{2.234546in}{0.765417in}}{\pgfqpoint{2.230887in}{0.774249in}}{\pgfqpoint{2.224376in}{0.780761in}}%
\pgfpathcurveto{\pgfqpoint{2.217864in}{0.787272in}}{\pgfqpoint{2.209032in}{0.790931in}}{\pgfqpoint{2.199823in}{0.790931in}}%
\pgfpathcurveto{\pgfqpoint{2.190615in}{0.790931in}}{\pgfqpoint{2.181782in}{0.787272in}}{\pgfqpoint{2.175271in}{0.780761in}}%
\pgfpathcurveto{\pgfqpoint{2.168760in}{0.774249in}}{\pgfqpoint{2.165101in}{0.765417in}}{\pgfqpoint{2.165101in}{0.756208in}}%
\pgfpathcurveto{\pgfqpoint{2.165101in}{0.747000in}}{\pgfqpoint{2.168760in}{0.738167in}}{\pgfqpoint{2.175271in}{0.731656in}}%
\pgfpathcurveto{\pgfqpoint{2.181782in}{0.725145in}}{\pgfqpoint{2.190615in}{0.721486in}}{\pgfqpoint{2.199823in}{0.721486in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.412500in}{0.206250in}}{\pgfqpoint{2.557500in}{1.245750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.249440in}{0.845419in}}%
\pgfpathcurveto{\pgfqpoint{2.258649in}{0.845419in}}{\pgfqpoint{2.267481in}{0.849078in}}{\pgfqpoint{2.273993in}{0.855589in}}%
\pgfpathcurveto{\pgfqpoint{2.280504in}{0.862100in}}{\pgfqpoint{2.284162in}{0.870933in}}{\pgfqpoint{2.284162in}{0.880141in}}%
\pgfpathcurveto{\pgfqpoint{2.284162in}{0.889350in}}{\pgfqpoint{2.280504in}{0.898182in}}{\pgfqpoint{2.273993in}{0.904694in}}%
\pgfpathcurveto{\pgfqpoint{2.267481in}{0.911205in}}{\pgfqpoint{2.258649in}{0.914864in}}{\pgfqpoint{2.249440in}{0.914864in}}%
\pgfpathcurveto{\pgfqpoint{2.240232in}{0.914864in}}{\pgfqpoint{2.231399in}{0.911205in}}{\pgfqpoint{2.224888in}{0.904694in}}%
\pgfpathcurveto{\pgfqpoint{2.218377in}{0.898182in}}{\pgfqpoint{2.214718in}{0.889350in}}{\pgfqpoint{2.214718in}{0.880141in}}%
\pgfpathcurveto{\pgfqpoint{2.214718in}{0.870933in}}{\pgfqpoint{2.218377in}{0.862100in}}{\pgfqpoint{2.224888in}{0.855589in}}%
\pgfpathcurveto{\pgfqpoint{2.231399in}{0.849078in}}{\pgfqpoint{2.240232in}{0.845419in}}{\pgfqpoint{2.249440in}{0.845419in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.412500in}{0.206250in}}{\pgfqpoint{2.557500in}{1.245750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.299057in}{0.794403in}}%
\pgfpathcurveto{\pgfqpoint{2.308266in}{0.794403in}}{\pgfqpoint{2.317098in}{0.798061in}}{\pgfqpoint{2.323609in}{0.804573in}}%
\pgfpathcurveto{\pgfqpoint{2.330121in}{0.811084in}}{\pgfqpoint{2.333779in}{0.819917in}}{\pgfqpoint{2.333779in}{0.829125in}}%
\pgfpathcurveto{\pgfqpoint{2.333779in}{0.838333in}}{\pgfqpoint{2.330121in}{0.847166in}}{\pgfqpoint{2.323609in}{0.853677in}}%
\pgfpathcurveto{\pgfqpoint{2.317098in}{0.860189in}}{\pgfqpoint{2.308266in}{0.863847in}}{\pgfqpoint{2.299057in}{0.863847in}}%
\pgfpathcurveto{\pgfqpoint{2.289849in}{0.863847in}}{\pgfqpoint{2.281016in}{0.860189in}}{\pgfqpoint{2.274505in}{0.853677in}}%
\pgfpathcurveto{\pgfqpoint{2.267993in}{0.847166in}}{\pgfqpoint{2.264335in}{0.838333in}}{\pgfqpoint{2.264335in}{0.829125in}}%
\pgfpathcurveto{\pgfqpoint{2.264335in}{0.819917in}}{\pgfqpoint{2.267993in}{0.811084in}}{\pgfqpoint{2.274505in}{0.804573in}}%
\pgfpathcurveto{\pgfqpoint{2.281016in}{0.798061in}}{\pgfqpoint{2.289849in}{0.794403in}}{\pgfqpoint{2.299057in}{0.794403in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.412500in}{0.206250in}}{\pgfqpoint{2.557500in}{1.245750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.323866in}{0.862508in}}%
\pgfpathcurveto{\pgfqpoint{2.333074in}{0.862508in}}{\pgfqpoint{2.341907in}{0.866166in}}{\pgfqpoint{2.348418in}{0.872678in}}%
\pgfpathcurveto{\pgfqpoint{2.354929in}{0.879189in}}{\pgfqpoint{2.358588in}{0.888022in}}{\pgfqpoint{2.358588in}{0.897230in}}%
\pgfpathcurveto{\pgfqpoint{2.358588in}{0.906438in}}{\pgfqpoint{2.354929in}{0.915271in}}{\pgfqpoint{2.348418in}{0.921782in}}%
\pgfpathcurveto{\pgfqpoint{2.341907in}{0.928294in}}{\pgfqpoint{2.333074in}{0.931952in}}{\pgfqpoint{2.323866in}{0.931952in}}%
\pgfpathcurveto{\pgfqpoint{2.314657in}{0.931952in}}{\pgfqpoint{2.305825in}{0.928294in}}{\pgfqpoint{2.299313in}{0.921782in}}%
\pgfpathcurveto{\pgfqpoint{2.292802in}{0.915271in}}{\pgfqpoint{2.289143in}{0.906438in}}{\pgfqpoint{2.289143in}{0.897230in}}%
\pgfpathcurveto{\pgfqpoint{2.289143in}{0.888022in}}{\pgfqpoint{2.292802in}{0.879189in}}{\pgfqpoint{2.299313in}{0.872678in}}%
\pgfpathcurveto{\pgfqpoint{2.305825in}{0.866166in}}{\pgfqpoint{2.314657in}{0.862508in}}{\pgfqpoint{2.323866in}{0.862508in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.412500in}{0.206250in}}{\pgfqpoint{2.557500in}{1.245750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.398291in}{0.794403in}}%
\pgfpathcurveto{\pgfqpoint{2.407499in}{0.794403in}}{\pgfqpoint{2.416332in}{0.798061in}}{\pgfqpoint{2.422843in}{0.804573in}}%
\pgfpathcurveto{\pgfqpoint{2.429355in}{0.811084in}}{\pgfqpoint{2.433013in}{0.819917in}}{\pgfqpoint{2.433013in}{0.829125in}}%
\pgfpathcurveto{\pgfqpoint{2.433013in}{0.838333in}}{\pgfqpoint{2.429355in}{0.847166in}}{\pgfqpoint{2.422843in}{0.853677in}}%
\pgfpathcurveto{\pgfqpoint{2.416332in}{0.860189in}}{\pgfqpoint{2.407499in}{0.863847in}}{\pgfqpoint{2.398291in}{0.863847in}}%
\pgfpathcurveto{\pgfqpoint{2.389083in}{0.863847in}}{\pgfqpoint{2.380250in}{0.860189in}}{\pgfqpoint{2.373739in}{0.853677in}}%
\pgfpathcurveto{\pgfqpoint{2.367227in}{0.847166in}}{\pgfqpoint{2.363569in}{0.838333in}}{\pgfqpoint{2.363569in}{0.829125in}}%
\pgfpathcurveto{\pgfqpoint{2.363569in}{0.819917in}}{\pgfqpoint{2.367227in}{0.811084in}}{\pgfqpoint{2.373739in}{0.804573in}}%
\pgfpathcurveto{\pgfqpoint{2.380250in}{0.798061in}}{\pgfqpoint{2.389083in}{0.794403in}}{\pgfqpoint{2.398291in}{0.794403in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.412500in}{0.206250in}}{\pgfqpoint{2.557500in}{1.245750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.423099in}{0.862508in}}%
\pgfpathcurveto{\pgfqpoint{2.432308in}{0.862508in}}{\pgfqpoint{2.441140in}{0.866166in}}{\pgfqpoint{2.447652in}{0.872678in}}%
\pgfpathcurveto{\pgfqpoint{2.454163in}{0.879189in}}{\pgfqpoint{2.457822in}{0.888022in}}{\pgfqpoint{2.457822in}{0.897230in}}%
\pgfpathcurveto{\pgfqpoint{2.457822in}{0.906438in}}{\pgfqpoint{2.454163in}{0.915271in}}{\pgfqpoint{2.447652in}{0.921782in}}%
\pgfpathcurveto{\pgfqpoint{2.441140in}{0.928294in}}{\pgfqpoint{2.432308in}{0.931952in}}{\pgfqpoint{2.423099in}{0.931952in}}%
\pgfpathcurveto{\pgfqpoint{2.413891in}{0.931952in}}{\pgfqpoint{2.405058in}{0.928294in}}{\pgfqpoint{2.398547in}{0.921782in}}%
\pgfpathcurveto{\pgfqpoint{2.392036in}{0.915271in}}{\pgfqpoint{2.388377in}{0.906438in}}{\pgfqpoint{2.388377in}{0.897230in}}%
\pgfpathcurveto{\pgfqpoint{2.388377in}{0.888022in}}{\pgfqpoint{2.392036in}{0.879189in}}{\pgfqpoint{2.398547in}{0.872678in}}%
\pgfpathcurveto{\pgfqpoint{2.405058in}{0.866166in}}{\pgfqpoint{2.413891in}{0.862508in}}{\pgfqpoint{2.423099in}{0.862508in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.412500in}{0.206250in}}{\pgfqpoint{2.557500in}{1.245750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.447908in}{0.743386in}}%
\pgfpathcurveto{\pgfqpoint{2.457116in}{0.743386in}}{\pgfqpoint{2.465949in}{0.747045in}}{\pgfqpoint{2.472460in}{0.753556in}}%
\pgfpathcurveto{\pgfqpoint{2.478972in}{0.760068in}}{\pgfqpoint{2.482630in}{0.768900in}}{\pgfqpoint{2.482630in}{0.778109in}}%
\pgfpathcurveto{\pgfqpoint{2.482630in}{0.787317in}}{\pgfqpoint{2.478972in}{0.796150in}}{\pgfqpoint{2.472460in}{0.802661in}}%
\pgfpathcurveto{\pgfqpoint{2.465949in}{0.809172in}}{\pgfqpoint{2.457116in}{0.812831in}}{\pgfqpoint{2.447908in}{0.812831in}}%
\pgfpathcurveto{\pgfqpoint{2.438699in}{0.812831in}}{\pgfqpoint{2.429867in}{0.809172in}}{\pgfqpoint{2.423356in}{0.802661in}}%
\pgfpathcurveto{\pgfqpoint{2.416844in}{0.796150in}}{\pgfqpoint{2.413186in}{0.787317in}}{\pgfqpoint{2.413186in}{0.778109in}}%
\pgfpathcurveto{\pgfqpoint{2.413186in}{0.768900in}}{\pgfqpoint{2.416844in}{0.760068in}}{\pgfqpoint{2.423356in}{0.753556in}}%
\pgfpathcurveto{\pgfqpoint{2.429867in}{0.747045in}}{\pgfqpoint{2.438699in}{0.743386in}}{\pgfqpoint{2.447908in}{0.743386in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.412500in}{0.206250in}}{\pgfqpoint{2.557500in}{1.245750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.596759in}{0.794403in}}%
\pgfpathcurveto{\pgfqpoint{2.605967in}{0.794403in}}{\pgfqpoint{2.614800in}{0.798061in}}{\pgfqpoint{2.621311in}{0.804573in}}%
\pgfpathcurveto{\pgfqpoint{2.627822in}{0.811084in}}{\pgfqpoint{2.631481in}{0.819917in}}{\pgfqpoint{2.631481in}{0.829125in}}%
\pgfpathcurveto{\pgfqpoint{2.631481in}{0.838333in}}{\pgfqpoint{2.627822in}{0.847166in}}{\pgfqpoint{2.621311in}{0.853677in}}%
\pgfpathcurveto{\pgfqpoint{2.614800in}{0.860189in}}{\pgfqpoint{2.605967in}{0.863847in}}{\pgfqpoint{2.596759in}{0.863847in}}%
\pgfpathcurveto{\pgfqpoint{2.587550in}{0.863847in}}{\pgfqpoint{2.578718in}{0.860189in}}{\pgfqpoint{2.572206in}{0.853677in}}%
\pgfpathcurveto{\pgfqpoint{2.565695in}{0.847166in}}{\pgfqpoint{2.562036in}{0.838333in}}{\pgfqpoint{2.562036in}{0.829125in}}%
\pgfpathcurveto{\pgfqpoint{2.562036in}{0.819917in}}{\pgfqpoint{2.565695in}{0.811084in}}{\pgfqpoint{2.572206in}{0.804573in}}%
\pgfpathcurveto{\pgfqpoint{2.578718in}{0.798061in}}{\pgfqpoint{2.587550in}{0.794403in}}{\pgfqpoint{2.596759in}{0.794403in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.412500in}{0.206250in}}{\pgfqpoint{2.557500in}{1.245750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.695992in}{0.794403in}}%
\pgfpathcurveto{\pgfqpoint{2.705201in}{0.794403in}}{\pgfqpoint{2.714033in}{0.798061in}}{\pgfqpoint{2.720545in}{0.804573in}}%
\pgfpathcurveto{\pgfqpoint{2.727056in}{0.811084in}}{\pgfqpoint{2.730715in}{0.819917in}}{\pgfqpoint{2.730715in}{0.829125in}}%
\pgfpathcurveto{\pgfqpoint{2.730715in}{0.838333in}}{\pgfqpoint{2.727056in}{0.847166in}}{\pgfqpoint{2.720545in}{0.853677in}}%
\pgfpathcurveto{\pgfqpoint{2.714033in}{0.860189in}}{\pgfqpoint{2.705201in}{0.863847in}}{\pgfqpoint{2.695992in}{0.863847in}}%
\pgfpathcurveto{\pgfqpoint{2.686784in}{0.863847in}}{\pgfqpoint{2.677951in}{0.860189in}}{\pgfqpoint{2.671440in}{0.853677in}}%
\pgfpathcurveto{\pgfqpoint{2.664929in}{0.847166in}}{\pgfqpoint{2.661270in}{0.838333in}}{\pgfqpoint{2.661270in}{0.829125in}}%
\pgfpathcurveto{\pgfqpoint{2.661270in}{0.819917in}}{\pgfqpoint{2.664929in}{0.811084in}}{\pgfqpoint{2.671440in}{0.804573in}}%
\pgfpathcurveto{\pgfqpoint{2.677951in}{0.798061in}}{\pgfqpoint{2.686784in}{0.794403in}}{\pgfqpoint{2.695992in}{0.794403in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.412500in}{0.206250in}}{\pgfqpoint{2.557500in}{1.245750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.820035in}{0.794403in}}%
\pgfpathcurveto{\pgfqpoint{2.829243in}{0.794403in}}{\pgfqpoint{2.838076in}{0.798061in}}{\pgfqpoint{2.844587in}{0.804573in}}%
\pgfpathcurveto{\pgfqpoint{2.851098in}{0.811084in}}{\pgfqpoint{2.854757in}{0.819917in}}{\pgfqpoint{2.854757in}{0.829125in}}%
\pgfpathcurveto{\pgfqpoint{2.854757in}{0.838333in}}{\pgfqpoint{2.851098in}{0.847166in}}{\pgfqpoint{2.844587in}{0.853677in}}%
\pgfpathcurveto{\pgfqpoint{2.838076in}{0.860189in}}{\pgfqpoint{2.829243in}{0.863847in}}{\pgfqpoint{2.820035in}{0.863847in}}%
\pgfpathcurveto{\pgfqpoint{2.810826in}{0.863847in}}{\pgfqpoint{2.801994in}{0.860189in}}{\pgfqpoint{2.795482in}{0.853677in}}%
\pgfpathcurveto{\pgfqpoint{2.788971in}{0.847166in}}{\pgfqpoint{2.785313in}{0.838333in}}{\pgfqpoint{2.785313in}{0.829125in}}%
\pgfpathcurveto{\pgfqpoint{2.785313in}{0.819917in}}{\pgfqpoint{2.788971in}{0.811084in}}{\pgfqpoint{2.795482in}{0.804573in}}%
\pgfpathcurveto{\pgfqpoint{2.801994in}{0.798061in}}{\pgfqpoint{2.810826in}{0.794403in}}{\pgfqpoint{2.820035in}{0.794403in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.412500in}{0.206250in}}{\pgfqpoint{2.557500in}{1.245750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.820035in}{0.721486in}}%
\pgfpathcurveto{\pgfqpoint{2.829243in}{0.721486in}}{\pgfqpoint{2.838076in}{0.725145in}}{\pgfqpoint{2.844587in}{0.731656in}}%
\pgfpathcurveto{\pgfqpoint{2.851098in}{0.738167in}}{\pgfqpoint{2.854757in}{0.747000in}}{\pgfqpoint{2.854757in}{0.756208in}}%
\pgfpathcurveto{\pgfqpoint{2.854757in}{0.765417in}}{\pgfqpoint{2.851098in}{0.774249in}}{\pgfqpoint{2.844587in}{0.780761in}}%
\pgfpathcurveto{\pgfqpoint{2.838076in}{0.787272in}}{\pgfqpoint{2.829243in}{0.790931in}}{\pgfqpoint{2.820035in}{0.790931in}}%
\pgfpathcurveto{\pgfqpoint{2.810826in}{0.790931in}}{\pgfqpoint{2.801994in}{0.787272in}}{\pgfqpoint{2.795482in}{0.780761in}}%
\pgfpathcurveto{\pgfqpoint{2.788971in}{0.774249in}}{\pgfqpoint{2.785313in}{0.765417in}}{\pgfqpoint{2.785313in}{0.756208in}}%
\pgfpathcurveto{\pgfqpoint{2.785313in}{0.747000in}}{\pgfqpoint{2.788971in}{0.738167in}}{\pgfqpoint{2.795482in}{0.731656in}}%
\pgfpathcurveto{\pgfqpoint{2.801994in}{0.725145in}}{\pgfqpoint{2.810826in}{0.721486in}}{\pgfqpoint{2.820035in}{0.721486in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.691250in,y=1.535333in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Number of Templates per Relation}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> CAM-READY-plots/results-consistency.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/Users/benjaminnewman/opt/miniconda3/envs/causal-probes/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/Users/benjaminnewman/opt/miniconda3/envs/causal-probes/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/Users/benjaminnewman/opt/miniconda3/envs/causal-probes/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.411271in}{3.353259in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.411271in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.411271in}{3.353259in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.353259in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.550271in}{2.433251in}}%
\pgfpathlineto{\pgfqpoint{5.311271in}{2.433251in}}%
\pgfpathlineto{\pgfqpoint{5.311271in}{2.907726in}}%
\pgfpathlineto{\pgfqpoint{0.550271in}{2.907726in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550271in}{2.433251in}}{\pgfqpoint{4.761000in}{0.474475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.151471,0.575000,0.754412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.669296in}{2.433251in}}%
\pgfpathlineto{\pgfqpoint{0.827996in}{2.433251in}}%
\pgfpathlineto{\pgfqpoint{0.827996in}{2.490181in}}%
\pgfpathlineto{\pgfqpoint{0.669296in}{2.490181in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550271in}{2.433251in}}{\pgfqpoint{4.761000in}{0.474475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.151471,0.575000,0.754412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.859546in}{2.433251in}}%
\pgfpathlineto{\pgfqpoint{2.018246in}{2.433251in}}%
\pgfpathlineto{\pgfqpoint{2.018246in}{2.493315in}}%
\pgfpathlineto{\pgfqpoint{1.859546in}{2.493315in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550271in}{2.433251in}}{\pgfqpoint{4.761000in}{0.474475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.151471,0.575000,0.754412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.049796in}{2.433251in}}%
\pgfpathlineto{\pgfqpoint{3.208496in}{2.433251in}}%
\pgfpathlineto{\pgfqpoint{3.208496in}{2.476880in}}%
\pgfpathlineto{\pgfqpoint{3.049796in}{2.476880in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550271in}{2.433251in}}{\pgfqpoint{4.761000in}{0.474475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.151471,0.575000,0.754412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.240046in}{2.433251in}}%
\pgfpathlineto{\pgfqpoint{4.398746in}{2.433251in}}%
\pgfpathlineto{\pgfqpoint{4.398746in}{2.463878in}}%
\pgfpathlineto{\pgfqpoint{4.240046in}{2.463878in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550271in}{2.433251in}}{\pgfqpoint{4.761000in}{0.474475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.359804,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.827996in}{2.433251in}}%
\pgfpathlineto{\pgfqpoint{0.986696in}{2.433251in}}%
\pgfpathlineto{\pgfqpoint{0.986696in}{2.648469in}}%
\pgfpathlineto{\pgfqpoint{0.827996in}{2.648469in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550271in}{2.433251in}}{\pgfqpoint{4.761000in}{0.474475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.359804,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.018246in}{2.433251in}}%
\pgfpathlineto{\pgfqpoint{2.176946in}{2.433251in}}%
\pgfpathlineto{\pgfqpoint{2.176946in}{2.635472in}}%
\pgfpathlineto{\pgfqpoint{2.018246in}{2.635472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550271in}{2.433251in}}{\pgfqpoint{4.761000in}{0.474475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.359804,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.208496in}{2.433251in}}%
\pgfpathlineto{\pgfqpoint{3.367196in}{2.433251in}}%
\pgfpathlineto{\pgfqpoint{3.367196in}{2.639347in}}%
\pgfpathlineto{\pgfqpoint{3.208496in}{2.639347in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550271in}{2.433251in}}{\pgfqpoint{4.761000in}{0.474475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.359804,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.398746in}{2.433251in}}%
\pgfpathlineto{\pgfqpoint{4.557446in}{2.433251in}}%
\pgfpathlineto{\pgfqpoint{4.557446in}{2.533800in}}%
\pgfpathlineto{\pgfqpoint{4.398746in}{2.533800in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550271in}{2.433251in}}{\pgfqpoint{4.761000in}{0.474475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.475000,0.077941,0.251471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.986696in}{2.433251in}}%
\pgfpathlineto{\pgfqpoint{1.145396in}{2.433251in}}%
\pgfpathlineto{\pgfqpoint{1.145396in}{2.763151in}}%
\pgfpathlineto{\pgfqpoint{0.986696in}{2.763151in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550271in}{2.433251in}}{\pgfqpoint{4.761000in}{0.474475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.475000,0.077941,0.251471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.176946in}{2.433251in}}%
\pgfpathlineto{\pgfqpoint{2.335646in}{2.433251in}}%
\pgfpathlineto{\pgfqpoint{2.335646in}{2.725354in}}%
\pgfpathlineto{\pgfqpoint{2.176946in}{2.725354in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550271in}{2.433251in}}{\pgfqpoint{4.761000in}{0.474475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.475000,0.077941,0.251471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.367196in}{2.433251in}}%
\pgfpathlineto{\pgfqpoint{3.525896in}{2.433251in}}%
\pgfpathlineto{\pgfqpoint{3.525896in}{2.729778in}}%
\pgfpathlineto{\pgfqpoint{3.367196in}{2.729778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550271in}{2.433251in}}{\pgfqpoint{4.761000in}{0.474475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.475000,0.077941,0.251471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.557446in}{2.433251in}}%
\pgfpathlineto{\pgfqpoint{4.716146in}{2.433251in}}%
\pgfpathlineto{\pgfqpoint{4.716146in}{2.648210in}}%
\pgfpathlineto{\pgfqpoint{4.557446in}{2.648210in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550271in}{2.433251in}}{\pgfqpoint{4.761000in}{0.474475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.758824,0.467647,0.111765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.145396in}{2.433251in}}%
\pgfpathlineto{\pgfqpoint{1.304096in}{2.433251in}}%
\pgfpathlineto{\pgfqpoint{1.304096in}{2.729575in}}%
\pgfpathlineto{\pgfqpoint{1.145396in}{2.729575in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550271in}{2.433251in}}{\pgfqpoint{4.761000in}{0.474475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.758824,0.467647,0.111765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.335646in}{2.433251in}}%
\pgfpathlineto{\pgfqpoint{2.494346in}{2.433251in}}%
\pgfpathlineto{\pgfqpoint{2.494346in}{2.710242in}}%
\pgfpathlineto{\pgfqpoint{2.335646in}{2.710242in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550271in}{2.433251in}}{\pgfqpoint{4.761000in}{0.474475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.758824,0.467647,0.111765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.525896in}{2.433251in}}%
\pgfpathlineto{\pgfqpoint{3.684596in}{2.433251in}}%
\pgfpathlineto{\pgfqpoint{3.684596in}{2.699105in}}%
\pgfpathlineto{\pgfqpoint{3.525896in}{2.699105in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550271in}{2.433251in}}{\pgfqpoint{4.761000in}{0.474475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.758824,0.467647,0.111765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.716146in}{2.433251in}}%
\pgfpathlineto{\pgfqpoint{4.874846in}{2.433251in}}%
\pgfpathlineto{\pgfqpoint{4.874846in}{2.637700in}}%
\pgfpathlineto{\pgfqpoint{4.716146in}{2.637700in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550271in}{2.433251in}}{\pgfqpoint{4.761000in}{0.474475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.101471,0.451471,0.433824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.304096in}{2.433251in}}%
\pgfpathlineto{\pgfqpoint{1.462796in}{2.433251in}}%
\pgfpathlineto{\pgfqpoint{1.462796in}{2.860970in}}%
\pgfpathlineto{\pgfqpoint{1.304096in}{2.860970in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550271in}{2.433251in}}{\pgfqpoint{4.761000in}{0.474475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.101471,0.451471,0.433824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.494346in}{2.433251in}}%
\pgfpathlineto{\pgfqpoint{2.653046in}{2.433251in}}%
\pgfpathlineto{\pgfqpoint{2.653046in}{2.730796in}}%
\pgfpathlineto{\pgfqpoint{2.494346in}{2.730796in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550271in}{2.433251in}}{\pgfqpoint{4.761000in}{0.474475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.101471,0.451471,0.433824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.684596in}{2.433251in}}%
\pgfpathlineto{\pgfqpoint{3.843296in}{2.433251in}}%
\pgfpathlineto{\pgfqpoint{3.843296in}{2.847359in}}%
\pgfpathlineto{\pgfqpoint{3.684596in}{2.847359in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550271in}{2.433251in}}{\pgfqpoint{4.761000in}{0.474475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.101471,0.451471,0.433824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.874846in}{2.433251in}}%
\pgfpathlineto{\pgfqpoint{5.033546in}{2.433251in}}%
\pgfpathlineto{\pgfqpoint{5.033546in}{2.631471in}}%
\pgfpathlineto{\pgfqpoint{4.874846in}{2.631471in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550271in}{2.433251in}}{\pgfqpoint{4.761000in}{0.474475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.264706,0.123529,0.300000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.462796in}{2.433251in}}%
\pgfpathlineto{\pgfqpoint{1.621496in}{2.433251in}}%
\pgfpathlineto{\pgfqpoint{1.621496in}{2.885111in}}%
\pgfpathlineto{\pgfqpoint{1.462796in}{2.885111in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550271in}{2.433251in}}{\pgfqpoint{4.761000in}{0.474475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.264706,0.123529,0.300000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.653046in}{2.433251in}}%
\pgfpathlineto{\pgfqpoint{2.811746in}{2.433251in}}%
\pgfpathlineto{\pgfqpoint{2.811746in}{2.885111in}}%
\pgfpathlineto{\pgfqpoint{2.653046in}{2.885111in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550271in}{2.433251in}}{\pgfqpoint{4.761000in}{0.474475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.264706,0.123529,0.300000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.843296in}{2.433251in}}%
\pgfpathlineto{\pgfqpoint{4.001996in}{2.433251in}}%
\pgfpathlineto{\pgfqpoint{4.001996in}{2.885111in}}%
\pgfpathlineto{\pgfqpoint{3.843296in}{2.885111in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550271in}{2.433251in}}{\pgfqpoint{4.761000in}{0.474475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.264706,0.123529,0.300000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.033546in}{2.433251in}}%
\pgfpathlineto{\pgfqpoint{5.192246in}{2.433251in}}%
\pgfpathlineto{\pgfqpoint{5.192246in}{2.885111in}}%
\pgfpathlineto{\pgfqpoint{5.033546in}{2.885111in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.145396in}{2.433251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.145396in,y=2.301307in,,top]{\color{textcolor}\sffamily\fontsize{7.150000}{8.580000}\selectfont ID}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.335646in}{2.433251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.335646in,y=2.301307in,,top]{\color{textcolor}\sffamily\fontsize{7.150000}{8.580000}\selectfont OOD Prompts}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.525896in}{2.433251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.525896in,y=2.301307in,,top]{\color{textcolor}\sffamily\fontsize{7.150000}{8.580000}\selectfont OOD Objects}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.716146in}{2.433251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.716146in,y=2.301307in,,top]{\color{textcolor}\sffamily\fontsize{7.150000}{8.580000}\selectfont OOD Keyboard Errors}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550271in}{2.433251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.260398in,y=2.395527in,left,base]{\color{textcolor}\sffamily\fontsize{7.150000}{8.580000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550271in}{2.523623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.260398in,y=2.485899in,left,base]{\color{textcolor}\sffamily\fontsize{7.150000}{8.580000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550271in}{2.613995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.260398in,y=2.576271in,left,base]{\color{textcolor}\sffamily\fontsize{7.150000}{8.580000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550271in}{2.704367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.260398in,y=2.666643in,left,base]{\color{textcolor}\sffamily\fontsize{7.150000}{8.580000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550271in}{2.794739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.260398in,y=2.757015in,left,base]{\color{textcolor}\sffamily\fontsize{7.150000}{8.580000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550271in}{2.885111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.260398in,y=2.847387in,left,base]{\color{textcolor}\sffamily\fontsize{7.150000}{8.580000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.204842in,y=2.670489in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{7.800000}{9.360000}\selectfont consistency}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550271in}{2.433251in}}{\pgfqpoint{4.761000in}{0.474475in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550271in}{2.433251in}}{\pgfqpoint{4.761000in}{0.474475in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550271in}{2.433251in}}{\pgfqpoint{4.761000in}{0.474475in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550271in}{2.433251in}}{\pgfqpoint{4.761000in}{0.474475in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550271in}{2.433251in}}{\pgfqpoint{4.761000in}{0.474475in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.907346in}{2.644609in}}%
\pgfpathlineto{\pgfqpoint{0.907346in}{2.652329in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550271in}{2.433251in}}{\pgfqpoint{4.761000in}{0.474475in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.097596in}{2.626309in}}%
\pgfpathlineto{\pgfqpoint{2.097596in}{2.644635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550271in}{2.433251in}}{\pgfqpoint{4.761000in}{0.474475in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.287846in}{2.634444in}}%
\pgfpathlineto{\pgfqpoint{3.287846in}{2.644249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550271in}{2.433251in}}{\pgfqpoint{4.761000in}{0.474475in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.478096in}{2.531486in}}%
\pgfpathlineto{\pgfqpoint{4.478096in}{2.536113in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550271in}{2.433251in}}{\pgfqpoint{4.761000in}{0.474475in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.066046in}{2.761137in}}%
\pgfpathlineto{\pgfqpoint{1.066046in}{2.765165in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550271in}{2.433251in}}{\pgfqpoint{4.761000in}{0.474475in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.256296in}{2.723042in}}%
\pgfpathlineto{\pgfqpoint{2.256296in}{2.727667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550271in}{2.433251in}}{\pgfqpoint{4.761000in}{0.474475in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.446546in}{2.725953in}}%
\pgfpathlineto{\pgfqpoint{3.446546in}{2.733602in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550271in}{2.433251in}}{\pgfqpoint{4.761000in}{0.474475in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636796in}{2.643664in}}%
\pgfpathlineto{\pgfqpoint{4.636796in}{2.652756in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550271in}{2.433251in}}{\pgfqpoint{4.761000in}{0.474475in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.224746in}{2.719359in}}%
\pgfpathlineto{\pgfqpoint{1.224746in}{2.739791in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550271in}{2.433251in}}{\pgfqpoint{4.761000in}{0.474475in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.414996in}{2.701397in}}%
\pgfpathlineto{\pgfqpoint{2.414996in}{2.719087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550271in}{2.433251in}}{\pgfqpoint{4.761000in}{0.474475in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.605246in}{2.687553in}}%
\pgfpathlineto{\pgfqpoint{3.605246in}{2.710657in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550271in}{2.433251in}}{\pgfqpoint{4.761000in}{0.474475in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.795496in}{2.624132in}}%
\pgfpathlineto{\pgfqpoint{4.795496in}{2.651267in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550271in}{2.433251in}}{\pgfqpoint{4.761000in}{0.474475in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383446in}{2.850118in}}%
\pgfpathlineto{\pgfqpoint{1.383446in}{2.871823in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550271in}{2.433251in}}{\pgfqpoint{4.761000in}{0.474475in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.573696in}{2.720605in}}%
\pgfpathlineto{\pgfqpoint{2.573696in}{2.740987in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550271in}{2.433251in}}{\pgfqpoint{4.761000in}{0.474475in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.763946in}{2.832509in}}%
\pgfpathlineto{\pgfqpoint{3.763946in}{2.862209in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550271in}{2.433251in}}{\pgfqpoint{4.761000in}{0.474475in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.954196in}{2.627338in}}%
\pgfpathlineto{\pgfqpoint{4.954196in}{2.635604in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550271in}{2.433251in}}{\pgfqpoint{4.761000in}{0.474475in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.542146in}{2.885111in}}%
\pgfpathlineto{\pgfqpoint{1.542146in}{2.885111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550271in}{2.433251in}}{\pgfqpoint{4.761000in}{0.474475in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.732396in}{2.885111in}}%
\pgfpathlineto{\pgfqpoint{2.732396in}{2.885111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550271in}{2.433251in}}{\pgfqpoint{4.761000in}{0.474475in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.922646in}{2.885111in}}%
\pgfpathlineto{\pgfqpoint{3.922646in}{2.885111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550271in}{2.433251in}}{\pgfqpoint{4.761000in}{0.474475in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.112896in}{2.885111in}}%
\pgfpathlineto{\pgfqpoint{5.112896in}{2.885111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.550271in}{2.433251in}}%
\pgfpathlineto{\pgfqpoint{0.550271in}{2.907726in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.550271in}{2.433251in}}%
\pgfpathlineto{\pgfqpoint{5.311271in}{2.433251in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.930771in,y=2.991059in,,base]{\color{textcolor}\sffamily\fontsize{7.800000}{9.360000}\selectfont BERT Base}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.550271in}{1.437436in}}%
\pgfpathlineto{\pgfqpoint{5.311271in}{1.437436in}}%
\pgfpathlineto{\pgfqpoint{5.311271in}{1.911911in}}%
\pgfpathlineto{\pgfqpoint{0.550271in}{1.911911in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550271in}{1.437436in}}{\pgfqpoint{4.761000in}{0.474475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.151471,0.575000,0.754412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.669296in}{1.437436in}}%
\pgfpathlineto{\pgfqpoint{0.827996in}{1.437436in}}%
\pgfpathlineto{\pgfqpoint{0.827996in}{1.492430in}}%
\pgfpathlineto{\pgfqpoint{0.669296in}{1.492430in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550271in}{1.437436in}}{\pgfqpoint{4.761000in}{0.474475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.151471,0.575000,0.754412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.859546in}{1.437436in}}%
\pgfpathlineto{\pgfqpoint{2.018246in}{1.437436in}}%
\pgfpathlineto{\pgfqpoint{2.018246in}{1.493024in}}%
\pgfpathlineto{\pgfqpoint{1.859546in}{1.493024in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550271in}{1.437436in}}{\pgfqpoint{4.761000in}{0.474475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.151471,0.575000,0.754412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.049796in}{1.437436in}}%
\pgfpathlineto{\pgfqpoint{3.208496in}{1.437436in}}%
\pgfpathlineto{\pgfqpoint{3.208496in}{1.480089in}}%
\pgfpathlineto{\pgfqpoint{3.049796in}{1.480089in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550271in}{1.437436in}}{\pgfqpoint{4.761000in}{0.474475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.151471,0.575000,0.754412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.240046in}{1.437436in}}%
\pgfpathlineto{\pgfqpoint{4.398746in}{1.437436in}}%
\pgfpathlineto{\pgfqpoint{4.398746in}{1.468751in}}%
\pgfpathlineto{\pgfqpoint{4.240046in}{1.468751in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550271in}{1.437436in}}{\pgfqpoint{4.761000in}{0.474475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.359804,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.827996in}{1.437436in}}%
\pgfpathlineto{\pgfqpoint{0.986696in}{1.437436in}}%
\pgfpathlineto{\pgfqpoint{0.986696in}{1.685866in}}%
\pgfpathlineto{\pgfqpoint{0.827996in}{1.685866in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550271in}{1.437436in}}{\pgfqpoint{4.761000in}{0.474475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.359804,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.018246in}{1.437436in}}%
\pgfpathlineto{\pgfqpoint{2.176946in}{1.437436in}}%
\pgfpathlineto{\pgfqpoint{2.176946in}{1.680563in}}%
\pgfpathlineto{\pgfqpoint{2.018246in}{1.680563in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550271in}{1.437436in}}{\pgfqpoint{4.761000in}{0.474475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.359804,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.208496in}{1.437436in}}%
\pgfpathlineto{\pgfqpoint{3.367196in}{1.437436in}}%
\pgfpathlineto{\pgfqpoint{3.367196in}{1.695231in}}%
\pgfpathlineto{\pgfqpoint{3.208496in}{1.695231in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550271in}{1.437436in}}{\pgfqpoint{4.761000in}{0.474475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.359804,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.398746in}{1.437436in}}%
\pgfpathlineto{\pgfqpoint{4.557446in}{1.437436in}}%
\pgfpathlineto{\pgfqpoint{4.557446in}{1.617714in}}%
\pgfpathlineto{\pgfqpoint{4.398746in}{1.617714in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550271in}{1.437436in}}{\pgfqpoint{4.761000in}{0.474475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.475000,0.077941,0.251471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.986696in}{1.437436in}}%
\pgfpathlineto{\pgfqpoint{1.145396in}{1.437436in}}%
\pgfpathlineto{\pgfqpoint{1.145396in}{1.780221in}}%
\pgfpathlineto{\pgfqpoint{0.986696in}{1.780221in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550271in}{1.437436in}}{\pgfqpoint{4.761000in}{0.474475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.475000,0.077941,0.251471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.176946in}{1.437436in}}%
\pgfpathlineto{\pgfqpoint{2.335646in}{1.437436in}}%
\pgfpathlineto{\pgfqpoint{2.335646in}{1.733981in}}%
\pgfpathlineto{\pgfqpoint{2.176946in}{1.733981in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550271in}{1.437436in}}{\pgfqpoint{4.761000in}{0.474475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.475000,0.077941,0.251471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.367196in}{1.437436in}}%
\pgfpathlineto{\pgfqpoint{3.525896in}{1.437436in}}%
\pgfpathlineto{\pgfqpoint{3.525896in}{1.750890in}}%
\pgfpathlineto{\pgfqpoint{3.367196in}{1.750890in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550271in}{1.437436in}}{\pgfqpoint{4.761000in}{0.474475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.475000,0.077941,0.251471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.557446in}{1.437436in}}%
\pgfpathlineto{\pgfqpoint{4.716146in}{1.437436in}}%
\pgfpathlineto{\pgfqpoint{4.716146in}{1.656270in}}%
\pgfpathlineto{\pgfqpoint{4.557446in}{1.656270in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550271in}{1.437436in}}{\pgfqpoint{4.761000in}{0.474475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.758824,0.467647,0.111765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.145396in}{1.437436in}}%
\pgfpathlineto{\pgfqpoint{1.304096in}{1.437436in}}%
\pgfpathlineto{\pgfqpoint{1.304096in}{1.717211in}}%
\pgfpathlineto{\pgfqpoint{1.145396in}{1.717211in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550271in}{1.437436in}}{\pgfqpoint{4.761000in}{0.474475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.758824,0.467647,0.111765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.335646in}{1.437436in}}%
\pgfpathlineto{\pgfqpoint{2.494346in}{1.437436in}}%
\pgfpathlineto{\pgfqpoint{2.494346in}{1.700865in}}%
\pgfpathlineto{\pgfqpoint{2.335646in}{1.700865in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550271in}{1.437436in}}{\pgfqpoint{4.761000in}{0.474475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.758824,0.467647,0.111765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.525896in}{1.437436in}}%
\pgfpathlineto{\pgfqpoint{3.684596in}{1.437436in}}%
\pgfpathlineto{\pgfqpoint{3.684596in}{1.692998in}}%
\pgfpathlineto{\pgfqpoint{3.525896in}{1.692998in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550271in}{1.437436in}}{\pgfqpoint{4.761000in}{0.474475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.758824,0.467647,0.111765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.716146in}{1.437436in}}%
\pgfpathlineto{\pgfqpoint{4.874846in}{1.437436in}}%
\pgfpathlineto{\pgfqpoint{4.874846in}{1.639144in}}%
\pgfpathlineto{\pgfqpoint{4.716146in}{1.639144in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550271in}{1.437436in}}{\pgfqpoint{4.761000in}{0.474475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.101471,0.451471,0.433824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.304096in}{1.437436in}}%
\pgfpathlineto{\pgfqpoint{1.462796in}{1.437436in}}%
\pgfpathlineto{\pgfqpoint{1.462796in}{1.868784in}}%
\pgfpathlineto{\pgfqpoint{1.304096in}{1.868784in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550271in}{1.437436in}}{\pgfqpoint{4.761000in}{0.474475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.101471,0.451471,0.433824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.494346in}{1.437436in}}%
\pgfpathlineto{\pgfqpoint{2.653046in}{1.437436in}}%
\pgfpathlineto{\pgfqpoint{2.653046in}{1.744628in}}%
\pgfpathlineto{\pgfqpoint{2.494346in}{1.744628in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550271in}{1.437436in}}{\pgfqpoint{4.761000in}{0.474475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.101471,0.451471,0.433824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.684596in}{1.437436in}}%
\pgfpathlineto{\pgfqpoint{3.843296in}{1.437436in}}%
\pgfpathlineto{\pgfqpoint{3.843296in}{1.858839in}}%
\pgfpathlineto{\pgfqpoint{3.684596in}{1.858839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550271in}{1.437436in}}{\pgfqpoint{4.761000in}{0.474475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.101471,0.451471,0.433824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.874846in}{1.437436in}}%
\pgfpathlineto{\pgfqpoint{5.033546in}{1.437436in}}%
\pgfpathlineto{\pgfqpoint{5.033546in}{1.643405in}}%
\pgfpathlineto{\pgfqpoint{4.874846in}{1.643405in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550271in}{1.437436in}}{\pgfqpoint{4.761000in}{0.474475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.264706,0.123529,0.300000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.462796in}{1.437436in}}%
\pgfpathlineto{\pgfqpoint{1.621496in}{1.437436in}}%
\pgfpathlineto{\pgfqpoint{1.621496in}{1.889297in}}%
\pgfpathlineto{\pgfqpoint{1.462796in}{1.889297in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550271in}{1.437436in}}{\pgfqpoint{4.761000in}{0.474475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.264706,0.123529,0.300000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.653046in}{1.437436in}}%
\pgfpathlineto{\pgfqpoint{2.811746in}{1.437436in}}%
\pgfpathlineto{\pgfqpoint{2.811746in}{1.889297in}}%
\pgfpathlineto{\pgfqpoint{2.653046in}{1.889297in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550271in}{1.437436in}}{\pgfqpoint{4.761000in}{0.474475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.264706,0.123529,0.300000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.843296in}{1.437436in}}%
\pgfpathlineto{\pgfqpoint{4.001996in}{1.437436in}}%
\pgfpathlineto{\pgfqpoint{4.001996in}{1.889297in}}%
\pgfpathlineto{\pgfqpoint{3.843296in}{1.889297in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550271in}{1.437436in}}{\pgfqpoint{4.761000in}{0.474475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.264706,0.123529,0.300000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.033546in}{1.437436in}}%
\pgfpathlineto{\pgfqpoint{5.192246in}{1.437436in}}%
\pgfpathlineto{\pgfqpoint{5.192246in}{1.889297in}}%
\pgfpathlineto{\pgfqpoint{5.033546in}{1.889297in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.145396in}{1.437436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.145396in,y=1.305492in,,top]{\color{textcolor}\sffamily\fontsize{7.150000}{8.580000}\selectfont ID}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.335646in}{1.437436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.335646in,y=1.305492in,,top]{\color{textcolor}\sffamily\fontsize{7.150000}{8.580000}\selectfont OOD Prompts}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.525896in}{1.437436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.525896in,y=1.305492in,,top]{\color{textcolor}\sffamily\fontsize{7.150000}{8.580000}\selectfont OOD Objects}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.716146in}{1.437436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.716146in,y=1.305492in,,top]{\color{textcolor}\sffamily\fontsize{7.150000}{8.580000}\selectfont OOD Keyboard Errors}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550271in}{1.437436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.260398in,y=1.399712in,left,base]{\color{textcolor}\sffamily\fontsize{7.150000}{8.580000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550271in}{1.527809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.260398in,y=1.490084in,left,base]{\color{textcolor}\sffamily\fontsize{7.150000}{8.580000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550271in}{1.618181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.260398in,y=1.580456in,left,base]{\color{textcolor}\sffamily\fontsize{7.150000}{8.580000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550271in}{1.708553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.260398in,y=1.670828in,left,base]{\color{textcolor}\sffamily\fontsize{7.150000}{8.580000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550271in}{1.798925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.260398in,y=1.761200in,left,base]{\color{textcolor}\sffamily\fontsize{7.150000}{8.580000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550271in}{1.889297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.260398in,y=1.851572in,left,base]{\color{textcolor}\sffamily\fontsize{7.150000}{8.580000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.204842in,y=1.674674in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{7.800000}{9.360000}\selectfont consistency}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550271in}{1.437436in}}{\pgfqpoint{4.761000in}{0.474475in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550271in}{1.437436in}}{\pgfqpoint{4.761000in}{0.474475in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550271in}{1.437436in}}{\pgfqpoint{4.761000in}{0.474475in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550271in}{1.437436in}}{\pgfqpoint{4.761000in}{0.474475in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550271in}{1.437436in}}{\pgfqpoint{4.761000in}{0.474475in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.907346in}{1.596785in}}%
\pgfpathlineto{\pgfqpoint{0.907346in}{1.774947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550271in}{1.437436in}}{\pgfqpoint{4.761000in}{0.474475in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.097596in}{1.588761in}}%
\pgfpathlineto{\pgfqpoint{2.097596in}{1.772366in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550271in}{1.437436in}}{\pgfqpoint{4.761000in}{0.474475in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.287846in}{1.607339in}}%
\pgfpathlineto{\pgfqpoint{3.287846in}{1.783123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550271in}{1.437436in}}{\pgfqpoint{4.761000in}{0.474475in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.478096in}{1.498945in}}%
\pgfpathlineto{\pgfqpoint{4.478096in}{1.736482in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550271in}{1.437436in}}{\pgfqpoint{4.761000in}{0.474475in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.066046in}{1.774921in}}%
\pgfpathlineto{\pgfqpoint{1.066046in}{1.785522in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550271in}{1.437436in}}{\pgfqpoint{4.761000in}{0.474475in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.256296in}{1.728559in}}%
\pgfpathlineto{\pgfqpoint{2.256296in}{1.739404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550271in}{1.437436in}}{\pgfqpoint{4.761000in}{0.474475in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.446546in}{1.743571in}}%
\pgfpathlineto{\pgfqpoint{3.446546in}{1.758209in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550271in}{1.437436in}}{\pgfqpoint{4.761000in}{0.474475in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636796in}{1.649387in}}%
\pgfpathlineto{\pgfqpoint{4.636796in}{1.663154in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550271in}{1.437436in}}{\pgfqpoint{4.761000in}{0.474475in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.224746in}{1.687801in}}%
\pgfpathlineto{\pgfqpoint{1.224746in}{1.746621in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550271in}{1.437436in}}{\pgfqpoint{4.761000in}{0.474475in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.414996in}{1.685067in}}%
\pgfpathlineto{\pgfqpoint{2.414996in}{1.716663in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550271in}{1.437436in}}{\pgfqpoint{4.761000in}{0.474475in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.605246in}{1.665663in}}%
\pgfpathlineto{\pgfqpoint{3.605246in}{1.720333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550271in}{1.437436in}}{\pgfqpoint{4.761000in}{0.474475in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.795496in}{1.631937in}}%
\pgfpathlineto{\pgfqpoint{4.795496in}{1.646350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550271in}{1.437436in}}{\pgfqpoint{4.761000in}{0.474475in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383446in}{1.858594in}}%
\pgfpathlineto{\pgfqpoint{1.383446in}{1.878975in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550271in}{1.437436in}}{\pgfqpoint{4.761000in}{0.474475in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.573696in}{1.728983in}}%
\pgfpathlineto{\pgfqpoint{2.573696in}{1.760273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550271in}{1.437436in}}{\pgfqpoint{4.761000in}{0.474475in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.763946in}{1.843008in}}%
\pgfpathlineto{\pgfqpoint{3.763946in}{1.874669in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550271in}{1.437436in}}{\pgfqpoint{4.761000in}{0.474475in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.954196in}{1.632719in}}%
\pgfpathlineto{\pgfqpoint{4.954196in}{1.654091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550271in}{1.437436in}}{\pgfqpoint{4.761000in}{0.474475in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.542146in}{1.889297in}}%
\pgfpathlineto{\pgfqpoint{1.542146in}{1.889297in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550271in}{1.437436in}}{\pgfqpoint{4.761000in}{0.474475in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.732396in}{1.889297in}}%
\pgfpathlineto{\pgfqpoint{2.732396in}{1.889297in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550271in}{1.437436in}}{\pgfqpoint{4.761000in}{0.474475in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.922646in}{1.889297in}}%
\pgfpathlineto{\pgfqpoint{3.922646in}{1.889297in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550271in}{1.437436in}}{\pgfqpoint{4.761000in}{0.474475in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.112896in}{1.889297in}}%
\pgfpathlineto{\pgfqpoint{5.112896in}{1.889297in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.550271in}{1.437436in}}%
\pgfpathlineto{\pgfqpoint{0.550271in}{1.911911in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.550271in}{1.437436in}}%
\pgfpathlineto{\pgfqpoint{5.311271in}{1.437436in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.930771in,y=1.995244in,,base]{\color{textcolor}\sffamily\fontsize{7.800000}{9.360000}\selectfont BERT Large}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.550271in}{0.441622in}}%
\pgfpathlineto{\pgfqpoint{5.311271in}{0.441622in}}%
\pgfpathlineto{\pgfqpoint{5.311271in}{0.916096in}}%
\pgfpathlineto{\pgfqpoint{0.550271in}{0.916096in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550271in}{0.441622in}}{\pgfqpoint{4.761000in}{0.474475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.151471,0.575000,0.754412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.669296in}{0.441622in}}%
\pgfpathlineto{\pgfqpoint{0.827996in}{0.441622in}}%
\pgfpathlineto{\pgfqpoint{0.827996in}{0.483429in}}%
\pgfpathlineto{\pgfqpoint{0.669296in}{0.483429in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550271in}{0.441622in}}{\pgfqpoint{4.761000in}{0.474475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.151471,0.575000,0.754412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.859546in}{0.441622in}}%
\pgfpathlineto{\pgfqpoint{2.018246in}{0.441622in}}%
\pgfpathlineto{\pgfqpoint{2.018246in}{0.484848in}}%
\pgfpathlineto{\pgfqpoint{1.859546in}{0.484848in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550271in}{0.441622in}}{\pgfqpoint{4.761000in}{0.474475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.151471,0.575000,0.754412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.049796in}{0.441622in}}%
\pgfpathlineto{\pgfqpoint{3.208496in}{0.441622in}}%
\pgfpathlineto{\pgfqpoint{3.208496in}{0.476177in}}%
\pgfpathlineto{\pgfqpoint{3.049796in}{0.476177in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550271in}{0.441622in}}{\pgfqpoint{4.761000in}{0.474475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.151471,0.575000,0.754412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.240046in}{0.441622in}}%
\pgfpathlineto{\pgfqpoint{4.398746in}{0.441622in}}%
\pgfpathlineto{\pgfqpoint{4.398746in}{0.464048in}}%
\pgfpathlineto{\pgfqpoint{4.240046in}{0.464048in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550271in}{0.441622in}}{\pgfqpoint{4.761000in}{0.474475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.359804,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.827996in}{0.441622in}}%
\pgfpathlineto{\pgfqpoint{0.986696in}{0.441622in}}%
\pgfpathlineto{\pgfqpoint{0.986696in}{0.639755in}}%
\pgfpathlineto{\pgfqpoint{0.827996in}{0.639755in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550271in}{0.441622in}}{\pgfqpoint{4.761000in}{0.474475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.359804,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.018246in}{0.441622in}}%
\pgfpathlineto{\pgfqpoint{2.176946in}{0.441622in}}%
\pgfpathlineto{\pgfqpoint{2.176946in}{0.623543in}}%
\pgfpathlineto{\pgfqpoint{2.018246in}{0.623543in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550271in}{0.441622in}}{\pgfqpoint{4.761000in}{0.474475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.359804,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.208496in}{0.441622in}}%
\pgfpathlineto{\pgfqpoint{3.367196in}{0.441622in}}%
\pgfpathlineto{\pgfqpoint{3.367196in}{0.632020in}}%
\pgfpathlineto{\pgfqpoint{3.208496in}{0.632020in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550271in}{0.441622in}}{\pgfqpoint{4.761000in}{0.474475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.359804,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.398746in}{0.441622in}}%
\pgfpathlineto{\pgfqpoint{4.557446in}{0.441622in}}%
\pgfpathlineto{\pgfqpoint{4.557446in}{0.539630in}}%
\pgfpathlineto{\pgfqpoint{4.398746in}{0.539630in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550271in}{0.441622in}}{\pgfqpoint{4.761000in}{0.474475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.475000,0.077941,0.251471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.986696in}{0.441622in}}%
\pgfpathlineto{\pgfqpoint{1.145396in}{0.441622in}}%
\pgfpathlineto{\pgfqpoint{1.145396in}{0.772117in}}%
\pgfpathlineto{\pgfqpoint{0.986696in}{0.772117in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550271in}{0.441622in}}{\pgfqpoint{4.761000in}{0.474475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.475000,0.077941,0.251471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.176946in}{0.441622in}}%
\pgfpathlineto{\pgfqpoint{2.335646in}{0.441622in}}%
\pgfpathlineto{\pgfqpoint{2.335646in}{0.761025in}}%
\pgfpathlineto{\pgfqpoint{2.176946in}{0.761025in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550271in}{0.441622in}}{\pgfqpoint{4.761000in}{0.474475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.475000,0.077941,0.251471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.367196in}{0.441622in}}%
\pgfpathlineto{\pgfqpoint{3.525896in}{0.441622in}}%
\pgfpathlineto{\pgfqpoint{3.525896in}{0.758638in}}%
\pgfpathlineto{\pgfqpoint{3.367196in}{0.758638in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550271in}{0.441622in}}{\pgfqpoint{4.761000in}{0.474475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.475000,0.077941,0.251471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.557446in}{0.441622in}}%
\pgfpathlineto{\pgfqpoint{4.716146in}{0.441622in}}%
\pgfpathlineto{\pgfqpoint{4.716146in}{0.712654in}}%
\pgfpathlineto{\pgfqpoint{4.557446in}{0.712654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550271in}{0.441622in}}{\pgfqpoint{4.761000in}{0.474475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.758824,0.467647,0.111765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.145396in}{0.441622in}}%
\pgfpathlineto{\pgfqpoint{1.304096in}{0.441622in}}%
\pgfpathlineto{\pgfqpoint{1.304096in}{0.685463in}}%
\pgfpathlineto{\pgfqpoint{1.145396in}{0.685463in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550271in}{0.441622in}}{\pgfqpoint{4.761000in}{0.474475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.758824,0.467647,0.111765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.335646in}{0.441622in}}%
\pgfpathlineto{\pgfqpoint{2.494346in}{0.441622in}}%
\pgfpathlineto{\pgfqpoint{2.494346in}{0.681476in}}%
\pgfpathlineto{\pgfqpoint{2.335646in}{0.681476in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550271in}{0.441622in}}{\pgfqpoint{4.761000in}{0.474475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.758824,0.467647,0.111765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.525896in}{0.441622in}}%
\pgfpathlineto{\pgfqpoint{3.684596in}{0.441622in}}%
\pgfpathlineto{\pgfqpoint{3.684596in}{0.663391in}}%
\pgfpathlineto{\pgfqpoint{3.525896in}{0.663391in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550271in}{0.441622in}}{\pgfqpoint{4.761000in}{0.474475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.758824,0.467647,0.111765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.716146in}{0.441622in}}%
\pgfpathlineto{\pgfqpoint{4.874846in}{0.441622in}}%
\pgfpathlineto{\pgfqpoint{4.874846in}{0.633503in}}%
\pgfpathlineto{\pgfqpoint{4.716146in}{0.633503in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550271in}{0.441622in}}{\pgfqpoint{4.761000in}{0.474475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.101471,0.451471,0.433824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.304096in}{0.441622in}}%
\pgfpathlineto{\pgfqpoint{1.462796in}{0.441622in}}%
\pgfpathlineto{\pgfqpoint{1.462796in}{0.881890in}}%
\pgfpathlineto{\pgfqpoint{1.304096in}{0.881890in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550271in}{0.441622in}}{\pgfqpoint{4.761000in}{0.474475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.101471,0.451471,0.433824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.494346in}{0.441622in}}%
\pgfpathlineto{\pgfqpoint{2.653046in}{0.441622in}}%
\pgfpathlineto{\pgfqpoint{2.653046in}{0.740301in}}%
\pgfpathlineto{\pgfqpoint{2.494346in}{0.740301in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550271in}{0.441622in}}{\pgfqpoint{4.761000in}{0.474475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.101471,0.451471,0.433824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.684596in}{0.441622in}}%
\pgfpathlineto{\pgfqpoint{3.843296in}{0.441622in}}%
\pgfpathlineto{\pgfqpoint{3.843296in}{0.879926in}}%
\pgfpathlineto{\pgfqpoint{3.684596in}{0.879926in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550271in}{0.441622in}}{\pgfqpoint{4.761000in}{0.474475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.101471,0.451471,0.433824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.874846in}{0.441622in}}%
\pgfpathlineto{\pgfqpoint{5.033546in}{0.441622in}}%
\pgfpathlineto{\pgfqpoint{5.033546in}{0.638688in}}%
\pgfpathlineto{\pgfqpoint{4.874846in}{0.638688in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550271in}{0.441622in}}{\pgfqpoint{4.761000in}{0.474475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.264706,0.123529,0.300000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.462796in}{0.441622in}}%
\pgfpathlineto{\pgfqpoint{1.621496in}{0.441622in}}%
\pgfpathlineto{\pgfqpoint{1.621496in}{0.893482in}}%
\pgfpathlineto{\pgfqpoint{1.462796in}{0.893482in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550271in}{0.441622in}}{\pgfqpoint{4.761000in}{0.474475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.264706,0.123529,0.300000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.653046in}{0.441622in}}%
\pgfpathlineto{\pgfqpoint{2.811746in}{0.441622in}}%
\pgfpathlineto{\pgfqpoint{2.811746in}{0.893433in}}%
\pgfpathlineto{\pgfqpoint{2.653046in}{0.893433in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550271in}{0.441622in}}{\pgfqpoint{4.761000in}{0.474475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.264706,0.123529,0.300000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.843296in}{0.441622in}}%
\pgfpathlineto{\pgfqpoint{4.001996in}{0.441622in}}%
\pgfpathlineto{\pgfqpoint{4.001996in}{0.893461in}}%
\pgfpathlineto{\pgfqpoint{3.843296in}{0.893461in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550271in}{0.441622in}}{\pgfqpoint{4.761000in}{0.474475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.264706,0.123529,0.300000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.033546in}{0.441622in}}%
\pgfpathlineto{\pgfqpoint{5.192246in}{0.441622in}}%
\pgfpathlineto{\pgfqpoint{5.192246in}{0.893462in}}%
\pgfpathlineto{\pgfqpoint{5.033546in}{0.893462in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.145396in}{0.441622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.145396in,y=0.309677in,,top]{\color{textcolor}\sffamily\fontsize{7.150000}{8.580000}\selectfont ID}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.335646in}{0.441622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.335646in,y=0.309677in,,top]{\color{textcolor}\sffamily\fontsize{7.150000}{8.580000}\selectfont OOD Prompts}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.525896in}{0.441622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.525896in,y=0.309677in,,top]{\color{textcolor}\sffamily\fontsize{7.150000}{8.580000}\selectfont OOD Objects}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.716146in}{0.441622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.716146in,y=0.309677in,,top]{\color{textcolor}\sffamily\fontsize{7.150000}{8.580000}\selectfont OOD Keyboard Errors}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550271in}{0.441622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.260398in,y=0.403897in,left,base]{\color{textcolor}\sffamily\fontsize{7.150000}{8.580000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550271in}{0.531994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.260398in,y=0.494269in,left,base]{\color{textcolor}\sffamily\fontsize{7.150000}{8.580000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550271in}{0.622366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.260398in,y=0.584641in,left,base]{\color{textcolor}\sffamily\fontsize{7.150000}{8.580000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550271in}{0.712738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.260398in,y=0.675013in,left,base]{\color{textcolor}\sffamily\fontsize{7.150000}{8.580000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550271in}{0.803110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.260398in,y=0.765385in,left,base]{\color{textcolor}\sffamily\fontsize{7.150000}{8.580000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550271in}{0.893482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.260398in,y=0.855757in,left,base]{\color{textcolor}\sffamily\fontsize{7.150000}{8.580000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.204842in,y=0.678859in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{7.800000}{9.360000}\selectfont consistency}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550271in}{0.441622in}}{\pgfqpoint{4.761000in}{0.474475in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550271in}{0.441622in}}{\pgfqpoint{4.761000in}{0.474475in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550271in}{0.441622in}}{\pgfqpoint{4.761000in}{0.474475in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550271in}{0.441622in}}{\pgfqpoint{4.761000in}{0.474475in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550271in}{0.441622in}}{\pgfqpoint{4.761000in}{0.474475in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.907346in}{0.625747in}}%
\pgfpathlineto{\pgfqpoint{0.907346in}{0.653763in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550271in}{0.441622in}}{\pgfqpoint{4.761000in}{0.474475in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.097596in}{0.614541in}}%
\pgfpathlineto{\pgfqpoint{2.097596in}{0.632545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550271in}{0.441622in}}{\pgfqpoint{4.761000in}{0.474475in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.287846in}{0.623797in}}%
\pgfpathlineto{\pgfqpoint{3.287846in}{0.640243in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550271in}{0.441622in}}{\pgfqpoint{4.761000in}{0.474475in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.478096in}{0.536173in}}%
\pgfpathlineto{\pgfqpoint{4.478096in}{0.543087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550271in}{0.441622in}}{\pgfqpoint{4.761000in}{0.474475in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.066046in}{0.718181in}}%
\pgfpathlineto{\pgfqpoint{1.066046in}{0.826053in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550271in}{0.441622in}}{\pgfqpoint{4.761000in}{0.474475in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.256296in}{0.701206in}}%
\pgfpathlineto{\pgfqpoint{2.256296in}{0.820844in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550271in}{0.441622in}}{\pgfqpoint{4.761000in}{0.474475in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.446546in}{0.689464in}}%
\pgfpathlineto{\pgfqpoint{3.446546in}{0.827811in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550271in}{0.441622in}}{\pgfqpoint{4.761000in}{0.474475in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636796in}{0.629778in}}%
\pgfpathlineto{\pgfqpoint{4.636796in}{0.795530in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550271in}{0.441622in}}{\pgfqpoint{4.761000in}{0.474475in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.224746in}{0.654805in}}%
\pgfpathlineto{\pgfqpoint{1.224746in}{0.716120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550271in}{0.441622in}}{\pgfqpoint{4.761000in}{0.474475in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.414996in}{0.656062in}}%
\pgfpathlineto{\pgfqpoint{2.414996in}{0.706889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550271in}{0.441622in}}{\pgfqpoint{4.761000in}{0.474475in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.605246in}{0.630251in}}%
\pgfpathlineto{\pgfqpoint{3.605246in}{0.696531in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550271in}{0.441622in}}{\pgfqpoint{4.761000in}{0.474475in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.795496in}{0.615883in}}%
\pgfpathlineto{\pgfqpoint{4.795496in}{0.651123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550271in}{0.441622in}}{\pgfqpoint{4.761000in}{0.474475in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383446in}{0.876868in}}%
\pgfpathlineto{\pgfqpoint{1.383446in}{0.886912in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550271in}{0.441622in}}{\pgfqpoint{4.761000in}{0.474475in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.573696in}{0.729191in}}%
\pgfpathlineto{\pgfqpoint{2.573696in}{0.751412in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550271in}{0.441622in}}{\pgfqpoint{4.761000in}{0.474475in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.763946in}{0.873970in}}%
\pgfpathlineto{\pgfqpoint{3.763946in}{0.885882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550271in}{0.441622in}}{\pgfqpoint{4.761000in}{0.474475in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.954196in}{0.628871in}}%
\pgfpathlineto{\pgfqpoint{4.954196in}{0.648505in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550271in}{0.441622in}}{\pgfqpoint{4.761000in}{0.474475in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.542146in}{0.893482in}}%
\pgfpathlineto{\pgfqpoint{1.542146in}{0.893482in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550271in}{0.441622in}}{\pgfqpoint{4.761000in}{0.474475in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.732396in}{0.893363in}}%
\pgfpathlineto{\pgfqpoint{2.732396in}{0.893502in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550271in}{0.441622in}}{\pgfqpoint{4.761000in}{0.474475in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.922646in}{0.893433in}}%
\pgfpathlineto{\pgfqpoint{3.922646in}{0.893489in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550271in}{0.441622in}}{\pgfqpoint{4.761000in}{0.474475in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.112896in}{0.893434in}}%
\pgfpathlineto{\pgfqpoint{5.112896in}{0.893490in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.550271in}{0.441622in}}%
\pgfpathlineto{\pgfqpoint{0.550271in}{0.916096in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.550271in}{0.441622in}}%
\pgfpathlineto{\pgfqpoint{5.311271in}{0.441622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.930771in,y=0.999430in,,base]{\color{textcolor}\sffamily\fontsize{7.800000}{9.360000}\selectfont RoBERTa Large}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.151471,0.575000,0.754412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.494773in}{0.160378in}}%
\pgfpathlineto{\pgfqpoint{0.693384in}{0.160378in}}%
\pgfpathlineto{\pgfqpoint{0.693384in}{0.229892in}}%
\pgfpathlineto{\pgfqpoint{0.494773in}{0.229892in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.772828in,y=0.160378in,left,base]{\color{textcolor}\sffamily\fontsize{7.150000}{8.580000}\selectfont Baseline}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.359804,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.392470in}{0.160378in}}%
\pgfpathlineto{\pgfqpoint{1.591081in}{0.160378in}}%
\pgfpathlineto{\pgfqpoint{1.591081in}{0.229892in}}%
\pgfpathlineto{\pgfqpoint{1.392470in}{0.229892in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.670525in,y=0.160378in,left,base]{\color{textcolor}\sffamily\fontsize{7.150000}{8.580000}\selectfont Rewrite}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.475000,0.077941,0.251471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.244441in}{0.160378in}}%
\pgfpathlineto{\pgfqpoint{2.443052in}{0.160378in}}%
\pgfpathlineto{\pgfqpoint{2.443052in}{0.229892in}}%
\pgfpathlineto{\pgfqpoint{2.244441in}{0.229892in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.522497in,y=0.160378in,left,base]{\color{textcolor}\sffamily\fontsize{7.150000}{8.580000}\selectfont P-Tuning}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.758824,0.467647,0.111765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.130549in}{0.160378in}}%
\pgfpathlineto{\pgfqpoint{3.329160in}{0.160378in}}%
\pgfpathlineto{\pgfqpoint{3.329160in}{0.229892in}}%
\pgfpathlineto{\pgfqpoint{3.130549in}{0.229892in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.408605in,y=0.160378in,left,base]{\color{textcolor}\sffamily\fontsize{7.150000}{8.580000}\selectfont Prefix}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.101471,0.451471,0.433824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.886415in}{0.160378in}}%
\pgfpathlineto{\pgfqpoint{4.085027in}{0.160378in}}%
\pgfpathlineto{\pgfqpoint{4.085027in}{0.229892in}}%
\pgfpathlineto{\pgfqpoint{3.886415in}{0.229892in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.164471in,y=0.160378in,left,base]{\color{textcolor}\sffamily\fontsize{7.150000}{8.580000}\selectfont MoE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.264706,0.123529,0.300000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.572264in}{0.160378in}}%
\pgfpathlineto{\pgfqpoint{4.770875in}{0.160378in}}%
\pgfpathlineto{\pgfqpoint{4.770875in}{0.229892in}}%
\pgfpathlineto{\pgfqpoint{4.572264in}{0.229892in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.850319in,y=0.160378in,left,base]{\color{textcolor}\sffamily\fontsize{7.150000}{8.580000}\selectfont Oracle}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.708271in,y=3.253259in,,top]{\color{textcolor}\sffamily\fontsize{9.360000}{11.232000}\selectfont Consistency across all Datasets}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> CAM-READY-plots/results-main.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/Users/benjaminnewman/opt/miniconda3/envs/causal-probes/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/Users/benjaminnewman/opt/miniconda3/envs/causal-probes/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/Users/benjaminnewman/opt/miniconda3/envs/causal-probes/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.412521in}{3.710612in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.412521in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.412521in}{3.710612in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.710612in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.550271in}{2.674004in}}%
\pgfpathlineto{\pgfqpoint{5.312521in}{2.674004in}}%
\pgfpathlineto{\pgfqpoint{5.312521in}{3.258478in}}%
\pgfpathlineto{\pgfqpoint{0.550271in}{3.258478in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550271in}{2.674004in}}{\pgfqpoint{4.762250in}{0.584475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.151471,0.575000,0.754412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.669327in}{2.674004in}}%
\pgfpathlineto{\pgfqpoint{0.828069in}{2.674004in}}%
\pgfpathlineto{\pgfqpoint{0.828069in}{2.839854in}}%
\pgfpathlineto{\pgfqpoint{0.669327in}{2.839854in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550271in}{2.674004in}}{\pgfqpoint{4.762250in}{0.584475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.151471,0.575000,0.754412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.859889in}{2.674004in}}%
\pgfpathlineto{\pgfqpoint{2.018631in}{2.674004in}}%
\pgfpathlineto{\pgfqpoint{2.018631in}{2.840603in}}%
\pgfpathlineto{\pgfqpoint{1.859889in}{2.840603in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550271in}{2.674004in}}{\pgfqpoint{4.762250in}{0.584475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.151471,0.575000,0.754412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.050452in}{2.674004in}}%
\pgfpathlineto{\pgfqpoint{3.209194in}{2.674004in}}%
\pgfpathlineto{\pgfqpoint{3.209194in}{2.747212in}}%
\pgfpathlineto{\pgfqpoint{3.050452in}{2.747212in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550271in}{2.674004in}}{\pgfqpoint{4.762250in}{0.584475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.151471,0.575000,0.754412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.241014in}{2.674004in}}%
\pgfpathlineto{\pgfqpoint{4.399756in}{2.674004in}}%
\pgfpathlineto{\pgfqpoint{4.399756in}{2.771403in}}%
\pgfpathlineto{\pgfqpoint{4.241014in}{2.771403in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550271in}{2.674004in}}{\pgfqpoint{4.762250in}{0.584475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.359804,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.828069in}{2.674004in}}%
\pgfpathlineto{\pgfqpoint{0.986810in}{2.674004in}}%
\pgfpathlineto{\pgfqpoint{0.986810in}{2.946552in}}%
\pgfpathlineto{\pgfqpoint{0.828069in}{2.946552in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550271in}{2.674004in}}{\pgfqpoint{4.762250in}{0.584475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.359804,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.018631in}{2.674004in}}%
\pgfpathlineto{\pgfqpoint{2.177373in}{2.674004in}}%
\pgfpathlineto{\pgfqpoint{2.177373in}{2.935044in}}%
\pgfpathlineto{\pgfqpoint{2.018631in}{2.935044in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550271in}{2.674004in}}{\pgfqpoint{4.762250in}{0.584475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.359804,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.209194in}{2.674004in}}%
\pgfpathlineto{\pgfqpoint{3.367935in}{2.674004in}}%
\pgfpathlineto{\pgfqpoint{3.367935in}{2.756138in}}%
\pgfpathlineto{\pgfqpoint{3.209194in}{2.756138in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550271in}{2.674004in}}{\pgfqpoint{4.762250in}{0.584475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.359804,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.399756in}{2.674004in}}%
\pgfpathlineto{\pgfqpoint{4.558498in}{2.674004in}}%
\pgfpathlineto{\pgfqpoint{4.558498in}{2.850724in}}%
\pgfpathlineto{\pgfqpoint{4.399756in}{2.850724in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550271in}{2.674004in}}{\pgfqpoint{4.762250in}{0.584475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.475000,0.077941,0.251471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.986810in}{2.674004in}}%
\pgfpathlineto{\pgfqpoint{1.145552in}{2.674004in}}%
\pgfpathlineto{\pgfqpoint{1.145552in}{3.142077in}}%
\pgfpathlineto{\pgfqpoint{0.986810in}{3.142077in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550271in}{2.674004in}}{\pgfqpoint{4.762250in}{0.584475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.475000,0.077941,0.251471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.177373in}{2.674004in}}%
\pgfpathlineto{\pgfqpoint{2.336114in}{2.674004in}}%
\pgfpathlineto{\pgfqpoint{2.336114in}{3.119982in}}%
\pgfpathlineto{\pgfqpoint{2.177373in}{3.119982in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550271in}{2.674004in}}{\pgfqpoint{4.762250in}{0.584475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.475000,0.077941,0.251471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.367935in}{2.674004in}}%
\pgfpathlineto{\pgfqpoint{3.526677in}{2.674004in}}%
\pgfpathlineto{\pgfqpoint{3.526677in}{2.888944in}}%
\pgfpathlineto{\pgfqpoint{3.367935in}{2.888944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550271in}{2.674004in}}{\pgfqpoint{4.762250in}{0.584475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.475000,0.077941,0.251471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.558498in}{2.674004in}}%
\pgfpathlineto{\pgfqpoint{4.717239in}{2.674004in}}%
\pgfpathlineto{\pgfqpoint{4.717239in}{3.017690in}}%
\pgfpathlineto{\pgfqpoint{4.558498in}{3.017690in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550271in}{2.674004in}}{\pgfqpoint{4.762250in}{0.584475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.758824,0.467647,0.111765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.145552in}{2.674004in}}%
\pgfpathlineto{\pgfqpoint{1.304294in}{2.674004in}}%
\pgfpathlineto{\pgfqpoint{1.304294in}{3.123382in}}%
\pgfpathlineto{\pgfqpoint{1.145552in}{3.123382in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550271in}{2.674004in}}{\pgfqpoint{4.762250in}{0.584475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.758824,0.467647,0.111765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.336114in}{2.674004in}}%
\pgfpathlineto{\pgfqpoint{2.494856in}{2.674004in}}%
\pgfpathlineto{\pgfqpoint{2.494856in}{3.112882in}}%
\pgfpathlineto{\pgfqpoint{2.336114in}{3.112882in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550271in}{2.674004in}}{\pgfqpoint{4.762250in}{0.584475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.758824,0.467647,0.111765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.526677in}{2.674004in}}%
\pgfpathlineto{\pgfqpoint{3.685419in}{2.674004in}}%
\pgfpathlineto{\pgfqpoint{3.685419in}{2.878129in}}%
\pgfpathlineto{\pgfqpoint{3.526677in}{2.878129in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550271in}{2.674004in}}{\pgfqpoint{4.762250in}{0.584475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.758824,0.467647,0.111765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.717239in}{2.674004in}}%
\pgfpathlineto{\pgfqpoint{4.875981in}{2.674004in}}%
\pgfpathlineto{\pgfqpoint{4.875981in}{3.018663in}}%
\pgfpathlineto{\pgfqpoint{4.717239in}{3.018663in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550271in}{2.674004in}}{\pgfqpoint{4.762250in}{0.584475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.101471,0.451471,0.433824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.304294in}{2.674004in}}%
\pgfpathlineto{\pgfqpoint{1.463035in}{2.674004in}}%
\pgfpathlineto{\pgfqpoint{1.463035in}{3.189808in}}%
\pgfpathlineto{\pgfqpoint{1.304294in}{3.189808in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550271in}{2.674004in}}{\pgfqpoint{4.762250in}{0.584475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.101471,0.451471,0.433824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.494856in}{2.674004in}}%
\pgfpathlineto{\pgfqpoint{2.653598in}{2.674004in}}%
\pgfpathlineto{\pgfqpoint{2.653598in}{3.116576in}}%
\pgfpathlineto{\pgfqpoint{2.494856in}{3.116576in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550271in}{2.674004in}}{\pgfqpoint{4.762250in}{0.584475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.101471,0.451471,0.433824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.685419in}{2.674004in}}%
\pgfpathlineto{\pgfqpoint{3.844160in}{2.674004in}}%
\pgfpathlineto{\pgfqpoint{3.844160in}{2.924466in}}%
\pgfpathlineto{\pgfqpoint{3.685419in}{2.924466in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550271in}{2.674004in}}{\pgfqpoint{4.762250in}{0.584475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.101471,0.451471,0.433824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.875981in}{2.674004in}}%
\pgfpathlineto{\pgfqpoint{5.034723in}{2.674004in}}%
\pgfpathlineto{\pgfqpoint{5.034723in}{3.024051in}}%
\pgfpathlineto{\pgfqpoint{4.875981in}{3.024051in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550271in}{2.674004in}}{\pgfqpoint{4.762250in}{0.584475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.264706,0.123529,0.300000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.463035in}{2.674004in}}%
\pgfpathlineto{\pgfqpoint{1.621777in}{2.674004in}}%
\pgfpathlineto{\pgfqpoint{1.621777in}{3.199084in}}%
\pgfpathlineto{\pgfqpoint{1.463035in}{3.199084in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550271in}{2.674004in}}{\pgfqpoint{4.762250in}{0.584475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.264706,0.123529,0.300000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.653598in}{2.674004in}}%
\pgfpathlineto{\pgfqpoint{2.812339in}{2.674004in}}%
\pgfpathlineto{\pgfqpoint{2.812339in}{3.198631in}}%
\pgfpathlineto{\pgfqpoint{2.653598in}{3.198631in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550271in}{2.674004in}}{\pgfqpoint{4.762250in}{0.584475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.264706,0.123529,0.300000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.844160in}{2.674004in}}%
\pgfpathlineto{\pgfqpoint{4.002902in}{2.674004in}}%
\pgfpathlineto{\pgfqpoint{4.002902in}{2.926107in}}%
\pgfpathlineto{\pgfqpoint{3.844160in}{2.926107in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550271in}{2.674004in}}{\pgfqpoint{4.762250in}{0.584475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.264706,0.123529,0.300000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.034723in}{2.674004in}}%
\pgfpathlineto{\pgfqpoint{5.193464in}{2.674004in}}%
\pgfpathlineto{\pgfqpoint{5.193464in}{3.199084in}}%
\pgfpathlineto{\pgfqpoint{5.034723in}{3.199084in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.145552in}{2.674004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.145552in,y=2.542059in,,top]{\color{textcolor}\sffamily\fontsize{7.150000}{8.580000}\selectfont ID}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.336114in}{2.674004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.336114in,y=2.542059in,,top]{\color{textcolor}\sffamily\fontsize{7.150000}{8.580000}\selectfont OOD Prompts}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.526677in}{2.674004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.526677in,y=2.542059in,,top]{\color{textcolor}\sffamily\fontsize{7.150000}{8.580000}\selectfont OOD Objects}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.717239in}{2.674004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.717239in,y=2.542059in,,top]{\color{textcolor}\sffamily\fontsize{7.150000}{8.580000}\selectfont OOD Keyboard Errors}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550271in}{2.674004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.260398in,y=2.636279in,left,base]{\color{textcolor}\sffamily\fontsize{7.150000}{8.580000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550271in}{2.779785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.260398in,y=2.742061in,left,base]{\color{textcolor}\sffamily\fontsize{7.150000}{8.580000}\selectfont 0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550271in}{2.885567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.260398in,y=2.847842in,left,base]{\color{textcolor}\sffamily\fontsize{7.150000}{8.580000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550271in}{2.991348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.260398in,y=2.953624in,left,base]{\color{textcolor}\sffamily\fontsize{7.150000}{8.580000}\selectfont 0.3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550271in}{3.097130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.260398in,y=3.059405in,left,base]{\color{textcolor}\sffamily\fontsize{7.150000}{8.580000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550271in}{3.202911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.260398in,y=3.165187in,left,base]{\color{textcolor}\sffamily\fontsize{7.150000}{8.580000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.204842in,y=2.966241in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{7.800000}{9.360000}\selectfont P@1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550271in}{2.674004in}}{\pgfqpoint{4.762250in}{0.584475in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550271in}{2.674004in}}{\pgfqpoint{4.762250in}{0.584475in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550271in}{2.674004in}}{\pgfqpoint{4.762250in}{0.584475in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550271in}{2.674004in}}{\pgfqpoint{4.762250in}{0.584475in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550271in}{2.674004in}}{\pgfqpoint{4.762250in}{0.584475in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.907439in}{2.943817in}}%
\pgfpathlineto{\pgfqpoint{0.907439in}{2.949287in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550271in}{2.674004in}}{\pgfqpoint{4.762250in}{0.584475in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.098002in}{2.933212in}}%
\pgfpathlineto{\pgfqpoint{2.098002in}{2.936875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550271in}{2.674004in}}{\pgfqpoint{4.762250in}{0.584475in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.288564in}{2.753680in}}%
\pgfpathlineto{\pgfqpoint{3.288564in}{2.758597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550271in}{2.674004in}}{\pgfqpoint{4.762250in}{0.584475in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.479127in}{2.849167in}}%
\pgfpathlineto{\pgfqpoint{4.479127in}{2.852282in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550271in}{2.674004in}}{\pgfqpoint{4.762250in}{0.584475in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.066181in}{3.140556in}}%
\pgfpathlineto{\pgfqpoint{1.066181in}{3.143598in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550271in}{2.674004in}}{\pgfqpoint{4.762250in}{0.584475in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.256744in}{3.119125in}}%
\pgfpathlineto{\pgfqpoint{2.256744in}{3.120839in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550271in}{2.674004in}}{\pgfqpoint{4.762250in}{0.584475in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.447306in}{2.887145in}}%
\pgfpathlineto{\pgfqpoint{3.447306in}{2.890743in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550271in}{2.674004in}}{\pgfqpoint{4.762250in}{0.584475in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.637869in}{3.013565in}}%
\pgfpathlineto{\pgfqpoint{4.637869in}{3.021816in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550271in}{2.674004in}}{\pgfqpoint{4.762250in}{0.584475in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.224923in}{3.111808in}}%
\pgfpathlineto{\pgfqpoint{1.224923in}{3.134957in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550271in}{2.674004in}}{\pgfqpoint{4.762250in}{0.584475in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.415485in}{3.104042in}}%
\pgfpathlineto{\pgfqpoint{2.415485in}{3.121723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550271in}{2.674004in}}{\pgfqpoint{4.762250in}{0.584475in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.606048in}{2.873666in}}%
\pgfpathlineto{\pgfqpoint{3.606048in}{2.882591in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550271in}{2.674004in}}{\pgfqpoint{4.762250in}{0.584475in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.796610in}{3.006516in}}%
\pgfpathlineto{\pgfqpoint{4.796610in}{3.030810in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550271in}{2.674004in}}{\pgfqpoint{4.762250in}{0.584475in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383664in}{3.184846in}}%
\pgfpathlineto{\pgfqpoint{1.383664in}{3.194770in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550271in}{2.674004in}}{\pgfqpoint{4.762250in}{0.584475in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.574227in}{3.115354in}}%
\pgfpathlineto{\pgfqpoint{2.574227in}{3.117798in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550271in}{2.674004in}}{\pgfqpoint{4.762250in}{0.584475in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.764789in}{2.909324in}}%
\pgfpathlineto{\pgfqpoint{3.764789in}{2.939609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550271in}{2.674004in}}{\pgfqpoint{4.762250in}{0.584475in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.955352in}{3.021721in}}%
\pgfpathlineto{\pgfqpoint{4.955352in}{3.026380in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550271in}{2.674004in}}{\pgfqpoint{4.762250in}{0.584475in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.542406in}{3.187266in}}%
\pgfpathlineto{\pgfqpoint{1.542406in}{3.210903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550271in}{2.674004in}}{\pgfqpoint{4.762250in}{0.584475in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.732969in}{3.186816in}}%
\pgfpathlineto{\pgfqpoint{2.732969in}{3.210446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550271in}{2.674004in}}{\pgfqpoint{4.762250in}{0.584475in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.923531in}{2.906868in}}%
\pgfpathlineto{\pgfqpoint{3.923531in}{2.945345in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550271in}{2.674004in}}{\pgfqpoint{4.762250in}{0.584475in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.114094in}{3.187266in}}%
\pgfpathlineto{\pgfqpoint{5.114094in}{3.210903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.550271in}{2.674004in}}%
\pgfpathlineto{\pgfqpoint{0.550271in}{3.258478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.550271in}{2.674004in}}%
\pgfpathlineto{\pgfqpoint{5.312521in}{2.674004in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.931396in,y=3.341812in,,base]{\color{textcolor}\sffamily\fontsize{7.800000}{9.360000}\selectfont BERT Base}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.550271in}{1.568189in}}%
\pgfpathlineto{\pgfqpoint{5.312521in}{1.568189in}}%
\pgfpathlineto{\pgfqpoint{5.312521in}{2.152664in}}%
\pgfpathlineto{\pgfqpoint{0.550271in}{2.152664in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550271in}{1.568189in}}{\pgfqpoint{4.762250in}{0.584475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.151471,0.575000,0.754412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.669327in}{1.568189in}}%
\pgfpathlineto{\pgfqpoint{0.828069in}{1.568189in}}%
\pgfpathlineto{\pgfqpoint{0.828069in}{1.740195in}}%
\pgfpathlineto{\pgfqpoint{0.669327in}{1.740195in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550271in}{1.568189in}}{\pgfqpoint{4.762250in}{0.584475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.151471,0.575000,0.754412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.859889in}{1.568189in}}%
\pgfpathlineto{\pgfqpoint{2.018631in}{1.568189in}}%
\pgfpathlineto{\pgfqpoint{2.018631in}{1.737678in}}%
\pgfpathlineto{\pgfqpoint{1.859889in}{1.737678in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550271in}{1.568189in}}{\pgfqpoint{4.762250in}{0.584475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.151471,0.575000,0.754412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.050452in}{1.568189in}}%
\pgfpathlineto{\pgfqpoint{3.209194in}{1.568189in}}%
\pgfpathlineto{\pgfqpoint{3.209194in}{1.649309in}}%
\pgfpathlineto{\pgfqpoint{3.050452in}{1.649309in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550271in}{1.568189in}}{\pgfqpoint{4.762250in}{0.584475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.151471,0.575000,0.754412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.241014in}{1.568189in}}%
\pgfpathlineto{\pgfqpoint{4.399756in}{1.568189in}}%
\pgfpathlineto{\pgfqpoint{4.399756in}{1.672751in}}%
\pgfpathlineto{\pgfqpoint{4.241014in}{1.672751in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550271in}{1.568189in}}{\pgfqpoint{4.762250in}{0.584475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.359804,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.828069in}{1.568189in}}%
\pgfpathlineto{\pgfqpoint{0.986810in}{1.568189in}}%
\pgfpathlineto{\pgfqpoint{0.986810in}{1.691878in}}%
\pgfpathlineto{\pgfqpoint{0.828069in}{1.691878in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550271in}{1.568189in}}{\pgfqpoint{4.762250in}{0.584475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.359804,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.018631in}{1.568189in}}%
\pgfpathlineto{\pgfqpoint{2.177373in}{1.568189in}}%
\pgfpathlineto{\pgfqpoint{2.177373in}{1.690131in}}%
\pgfpathlineto{\pgfqpoint{2.018631in}{1.690131in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550271in}{1.568189in}}{\pgfqpoint{4.762250in}{0.584475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.359804,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.209194in}{1.568189in}}%
\pgfpathlineto{\pgfqpoint{3.367935in}{1.568189in}}%
\pgfpathlineto{\pgfqpoint{3.367935in}{1.612219in}}%
\pgfpathlineto{\pgfqpoint{3.209194in}{1.612219in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550271in}{1.568189in}}{\pgfqpoint{4.762250in}{0.584475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.359804,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.399756in}{1.568189in}}%
\pgfpathlineto{\pgfqpoint{4.558498in}{1.568189in}}%
\pgfpathlineto{\pgfqpoint{4.558498in}{1.644373in}}%
\pgfpathlineto{\pgfqpoint{4.399756in}{1.644373in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550271in}{1.568189in}}{\pgfqpoint{4.762250in}{0.584475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.475000,0.077941,0.251471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.986810in}{1.568189in}}%
\pgfpathlineto{\pgfqpoint{1.145552in}{1.568189in}}%
\pgfpathlineto{\pgfqpoint{1.145552in}{2.065163in}}%
\pgfpathlineto{\pgfqpoint{0.986810in}{2.065163in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550271in}{1.568189in}}{\pgfqpoint{4.762250in}{0.584475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.475000,0.077941,0.251471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.177373in}{1.568189in}}%
\pgfpathlineto{\pgfqpoint{2.336114in}{1.568189in}}%
\pgfpathlineto{\pgfqpoint{2.336114in}{2.036977in}}%
\pgfpathlineto{\pgfqpoint{2.177373in}{2.036977in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550271in}{1.568189in}}{\pgfqpoint{4.762250in}{0.584475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.475000,0.077941,0.251471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.367935in}{1.568189in}}%
\pgfpathlineto{\pgfqpoint{3.526677in}{1.568189in}}%
\pgfpathlineto{\pgfqpoint{3.526677in}{1.803047in}}%
\pgfpathlineto{\pgfqpoint{3.367935in}{1.803047in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550271in}{1.568189in}}{\pgfqpoint{4.762250in}{0.584475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.475000,0.077941,0.251471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.558498in}{1.568189in}}%
\pgfpathlineto{\pgfqpoint{4.717239in}{1.568189in}}%
\pgfpathlineto{\pgfqpoint{4.717239in}{1.933979in}}%
\pgfpathlineto{\pgfqpoint{4.558498in}{1.933979in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550271in}{1.568189in}}{\pgfqpoint{4.762250in}{0.584475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.758824,0.467647,0.111765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.145552in}{1.568189in}}%
\pgfpathlineto{\pgfqpoint{1.304294in}{1.568189in}}%
\pgfpathlineto{\pgfqpoint{1.304294in}{2.023771in}}%
\pgfpathlineto{\pgfqpoint{1.145552in}{2.023771in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550271in}{1.568189in}}{\pgfqpoint{4.762250in}{0.584475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.758824,0.467647,0.111765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.336114in}{1.568189in}}%
\pgfpathlineto{\pgfqpoint{2.494856in}{1.568189in}}%
\pgfpathlineto{\pgfqpoint{2.494856in}{2.016746in}}%
\pgfpathlineto{\pgfqpoint{2.336114in}{2.016746in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550271in}{1.568189in}}{\pgfqpoint{4.762250in}{0.584475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.758824,0.467647,0.111765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.526677in}{1.568189in}}%
\pgfpathlineto{\pgfqpoint{3.685419in}{1.568189in}}%
\pgfpathlineto{\pgfqpoint{3.685419in}{1.786675in}}%
\pgfpathlineto{\pgfqpoint{3.526677in}{1.786675in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550271in}{1.568189in}}{\pgfqpoint{4.762250in}{0.584475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.758824,0.467647,0.111765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.717239in}{1.568189in}}%
\pgfpathlineto{\pgfqpoint{4.875981in}{1.568189in}}%
\pgfpathlineto{\pgfqpoint{4.875981in}{1.924165in}}%
\pgfpathlineto{\pgfqpoint{4.717239in}{1.924165in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550271in}{1.568189in}}{\pgfqpoint{4.762250in}{0.584475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.101471,0.451471,0.433824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.304294in}{1.568189in}}%
\pgfpathlineto{\pgfqpoint{1.463035in}{1.568189in}}%
\pgfpathlineto{\pgfqpoint{1.463035in}{2.094620in}}%
\pgfpathlineto{\pgfqpoint{1.304294in}{2.094620in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550271in}{1.568189in}}{\pgfqpoint{4.762250in}{0.584475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.101471,0.451471,0.433824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.494856in}{1.568189in}}%
\pgfpathlineto{\pgfqpoint{2.653598in}{1.568189in}}%
\pgfpathlineto{\pgfqpoint{2.653598in}{2.024123in}}%
\pgfpathlineto{\pgfqpoint{2.494856in}{2.024123in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550271in}{1.568189in}}{\pgfqpoint{4.762250in}{0.584475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.101471,0.451471,0.433824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.685419in}{1.568189in}}%
\pgfpathlineto{\pgfqpoint{3.844160in}{1.568189in}}%
\pgfpathlineto{\pgfqpoint{3.844160in}{1.832440in}}%
\pgfpathlineto{\pgfqpoint{3.685419in}{1.832440in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550271in}{1.568189in}}{\pgfqpoint{4.762250in}{0.584475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.101471,0.451471,0.433824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.875981in}{1.568189in}}%
\pgfpathlineto{\pgfqpoint{5.034723in}{1.568189in}}%
\pgfpathlineto{\pgfqpoint{5.034723in}{1.926898in}}%
\pgfpathlineto{\pgfqpoint{4.875981in}{1.926898in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550271in}{1.568189in}}{\pgfqpoint{4.762250in}{0.584475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.264706,0.123529,0.300000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.463035in}{1.568189in}}%
\pgfpathlineto{\pgfqpoint{1.621777in}{1.568189in}}%
\pgfpathlineto{\pgfqpoint{1.621777in}{2.107285in}}%
\pgfpathlineto{\pgfqpoint{1.463035in}{2.107285in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550271in}{1.568189in}}{\pgfqpoint{4.762250in}{0.584475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.264706,0.123529,0.300000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.653598in}{1.568189in}}%
\pgfpathlineto{\pgfqpoint{2.812339in}{1.568189in}}%
\pgfpathlineto{\pgfqpoint{2.812339in}{2.106801in}}%
\pgfpathlineto{\pgfqpoint{2.653598in}{2.106801in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550271in}{1.568189in}}{\pgfqpoint{4.762250in}{0.584475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.264706,0.123529,0.300000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.844160in}{1.568189in}}%
\pgfpathlineto{\pgfqpoint{4.002902in}{1.568189in}}%
\pgfpathlineto{\pgfqpoint{4.002902in}{1.840841in}}%
\pgfpathlineto{\pgfqpoint{3.844160in}{1.840841in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550271in}{1.568189in}}{\pgfqpoint{4.762250in}{0.584475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.264706,0.123529,0.300000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.034723in}{1.568189in}}%
\pgfpathlineto{\pgfqpoint{5.193464in}{1.568189in}}%
\pgfpathlineto{\pgfqpoint{5.193464in}{2.107285in}}%
\pgfpathlineto{\pgfqpoint{5.034723in}{2.107285in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.145552in}{1.568189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.145552in,y=1.436245in,,top]{\color{textcolor}\sffamily\fontsize{7.150000}{8.580000}\selectfont ID}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.336114in}{1.568189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.336114in,y=1.436245in,,top]{\color{textcolor}\sffamily\fontsize{7.150000}{8.580000}\selectfont OOD Prompts}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.526677in}{1.568189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.526677in,y=1.436245in,,top]{\color{textcolor}\sffamily\fontsize{7.150000}{8.580000}\selectfont OOD Objects}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.717239in}{1.568189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.717239in,y=1.436245in,,top]{\color{textcolor}\sffamily\fontsize{7.150000}{8.580000}\selectfont OOD Keyboard Errors}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550271in}{1.568189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.260398in,y=1.530465in,left,base]{\color{textcolor}\sffamily\fontsize{7.150000}{8.580000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550271in}{1.673971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.260398in,y=1.636246in,left,base]{\color{textcolor}\sffamily\fontsize{7.150000}{8.580000}\selectfont 0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550271in}{1.779752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.260398in,y=1.742028in,left,base]{\color{textcolor}\sffamily\fontsize{7.150000}{8.580000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550271in}{1.885534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.260398in,y=1.847809in,left,base]{\color{textcolor}\sffamily\fontsize{7.150000}{8.580000}\selectfont 0.3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550271in}{1.991315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.260398in,y=1.953591in,left,base]{\color{textcolor}\sffamily\fontsize{7.150000}{8.580000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550271in}{2.097097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.260398in,y=2.059372in,left,base]{\color{textcolor}\sffamily\fontsize{7.150000}{8.580000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.204842in,y=1.860426in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{7.800000}{9.360000}\selectfont P@1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550271in}{1.568189in}}{\pgfqpoint{4.762250in}{0.584475in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550271in}{1.568189in}}{\pgfqpoint{4.762250in}{0.584475in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550271in}{1.568189in}}{\pgfqpoint{4.762250in}{0.584475in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550271in}{1.568189in}}{\pgfqpoint{4.762250in}{0.584475in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550271in}{1.568189in}}{\pgfqpoint{4.762250in}{0.584475in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.907439in}{1.635416in}}%
\pgfpathlineto{\pgfqpoint{0.907439in}{1.748340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550271in}{1.568189in}}{\pgfqpoint{4.762250in}{0.584475in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.098002in}{1.634535in}}%
\pgfpathlineto{\pgfqpoint{2.098002in}{1.745727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550271in}{1.568189in}}{\pgfqpoint{4.762250in}{0.584475in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.288564in}{1.591988in}}%
\pgfpathlineto{\pgfqpoint{3.288564in}{1.632450in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550271in}{1.568189in}}{\pgfqpoint{4.762250in}{0.584475in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.479127in}{1.612587in}}%
\pgfpathlineto{\pgfqpoint{4.479127in}{1.676160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550271in}{1.568189in}}{\pgfqpoint{4.762250in}{0.584475in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.066181in}{2.060629in}}%
\pgfpathlineto{\pgfqpoint{1.066181in}{2.069696in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550271in}{1.568189in}}{\pgfqpoint{4.762250in}{0.584475in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.256744in}{2.034480in}}%
\pgfpathlineto{\pgfqpoint{2.256744in}{2.039474in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550271in}{1.568189in}}{\pgfqpoint{4.762250in}{0.584475in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.447306in}{1.800525in}}%
\pgfpathlineto{\pgfqpoint{3.447306in}{1.805570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550271in}{1.568189in}}{\pgfqpoint{4.762250in}{0.584475in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.637869in}{1.923785in}}%
\pgfpathlineto{\pgfqpoint{4.637869in}{1.944173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550271in}{1.568189in}}{\pgfqpoint{4.762250in}{0.584475in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.224923in}{1.990141in}}%
\pgfpathlineto{\pgfqpoint{1.224923in}{2.057402in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550271in}{1.568189in}}{\pgfqpoint{4.762250in}{0.584475in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.415485in}{1.994831in}}%
\pgfpathlineto{\pgfqpoint{2.415485in}{2.038661in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550271in}{1.568189in}}{\pgfqpoint{4.762250in}{0.584475in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.606048in}{1.773271in}}%
\pgfpathlineto{\pgfqpoint{3.606048in}{1.800079in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550271in}{1.568189in}}{\pgfqpoint{4.762250in}{0.584475in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.796610in}{1.906165in}}%
\pgfpathlineto{\pgfqpoint{4.796610in}{1.942165in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550271in}{1.568189in}}{\pgfqpoint{4.762250in}{0.584475in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383664in}{2.083825in}}%
\pgfpathlineto{\pgfqpoint{1.383664in}{2.105415in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550271in}{1.568189in}}{\pgfqpoint{4.762250in}{0.584475in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.574227in}{2.018238in}}%
\pgfpathlineto{\pgfqpoint{2.574227in}{2.030007in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550271in}{1.568189in}}{\pgfqpoint{4.762250in}{0.584475in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.764789in}{1.815746in}}%
\pgfpathlineto{\pgfqpoint{3.764789in}{1.849134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550271in}{1.568189in}}{\pgfqpoint{4.762250in}{0.584475in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.955352in}{1.920568in}}%
\pgfpathlineto{\pgfqpoint{4.955352in}{1.933229in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550271in}{1.568189in}}{\pgfqpoint{4.762250in}{0.584475in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.542406in}{2.089738in}}%
\pgfpathlineto{\pgfqpoint{1.542406in}{2.124831in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550271in}{1.568189in}}{\pgfqpoint{4.762250in}{0.584475in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.732969in}{2.089251in}}%
\pgfpathlineto{\pgfqpoint{2.732969in}{2.124351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550271in}{1.568189in}}{\pgfqpoint{4.762250in}{0.584475in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.923531in}{1.819190in}}%
\pgfpathlineto{\pgfqpoint{3.923531in}{1.862491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550271in}{1.568189in}}{\pgfqpoint{4.762250in}{0.584475in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.114094in}{2.089738in}}%
\pgfpathlineto{\pgfqpoint{5.114094in}{2.124831in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.550271in}{1.568189in}}%
\pgfpathlineto{\pgfqpoint{0.550271in}{2.152664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.550271in}{1.568189in}}%
\pgfpathlineto{\pgfqpoint{5.312521in}{1.568189in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.931396in,y=2.235997in,,base]{\color{textcolor}\sffamily\fontsize{7.800000}{9.360000}\selectfont BERT Large}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.550271in}{0.462374in}}%
\pgfpathlineto{\pgfqpoint{5.312521in}{0.462374in}}%
\pgfpathlineto{\pgfqpoint{5.312521in}{1.046849in}}%
\pgfpathlineto{\pgfqpoint{0.550271in}{1.046849in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550271in}{0.462374in}}{\pgfqpoint{4.762250in}{0.584475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.151471,0.575000,0.754412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.669327in}{0.462374in}}%
\pgfpathlineto{\pgfqpoint{0.828069in}{0.462374in}}%
\pgfpathlineto{\pgfqpoint{0.828069in}{0.591049in}}%
\pgfpathlineto{\pgfqpoint{0.669327in}{0.591049in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550271in}{0.462374in}}{\pgfqpoint{4.762250in}{0.584475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.151471,0.575000,0.754412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.859889in}{0.462374in}}%
\pgfpathlineto{\pgfqpoint{2.018631in}{0.462374in}}%
\pgfpathlineto{\pgfqpoint{2.018631in}{0.590321in}}%
\pgfpathlineto{\pgfqpoint{1.859889in}{0.590321in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550271in}{0.462374in}}{\pgfqpoint{4.762250in}{0.584475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.151471,0.575000,0.754412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.050452in}{0.462374in}}%
\pgfpathlineto{\pgfqpoint{3.209194in}{0.462374in}}%
\pgfpathlineto{\pgfqpoint{3.209194in}{0.519293in}}%
\pgfpathlineto{\pgfqpoint{3.050452in}{0.519293in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550271in}{0.462374in}}{\pgfqpoint{4.762250in}{0.584475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.151471,0.575000,0.754412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.241014in}{0.462374in}}%
\pgfpathlineto{\pgfqpoint{4.399756in}{0.462374in}}%
\pgfpathlineto{\pgfqpoint{4.399756in}{0.537359in}}%
\pgfpathlineto{\pgfqpoint{4.241014in}{0.537359in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550271in}{0.462374in}}{\pgfqpoint{4.762250in}{0.584475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.359804,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.828069in}{0.462374in}}%
\pgfpathlineto{\pgfqpoint{0.986810in}{0.462374in}}%
\pgfpathlineto{\pgfqpoint{0.986810in}{0.697123in}}%
\pgfpathlineto{\pgfqpoint{0.828069in}{0.697123in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550271in}{0.462374in}}{\pgfqpoint{4.762250in}{0.584475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.359804,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.018631in}{0.462374in}}%
\pgfpathlineto{\pgfqpoint{2.177373in}{0.462374in}}%
\pgfpathlineto{\pgfqpoint{2.177373in}{0.688496in}}%
\pgfpathlineto{\pgfqpoint{2.018631in}{0.688496in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550271in}{0.462374in}}{\pgfqpoint{4.762250in}{0.584475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.359804,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.209194in}{0.462374in}}%
\pgfpathlineto{\pgfqpoint{3.367935in}{0.462374in}}%
\pgfpathlineto{\pgfqpoint{3.367935in}{0.534543in}}%
\pgfpathlineto{\pgfqpoint{3.209194in}{0.534543in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550271in}{0.462374in}}{\pgfqpoint{4.762250in}{0.584475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.359804,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.399756in}{0.462374in}}%
\pgfpathlineto{\pgfqpoint{4.558498in}{0.462374in}}%
\pgfpathlineto{\pgfqpoint{4.558498in}{0.618635in}}%
\pgfpathlineto{\pgfqpoint{4.399756in}{0.618635in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550271in}{0.462374in}}{\pgfqpoint{4.762250in}{0.584475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.475000,0.077941,0.251471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.986810in}{0.462374in}}%
\pgfpathlineto{\pgfqpoint{1.145552in}{0.462374in}}%
\pgfpathlineto{\pgfqpoint{1.145552in}{0.843550in}}%
\pgfpathlineto{\pgfqpoint{0.986810in}{0.843550in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550271in}{0.462374in}}{\pgfqpoint{4.762250in}{0.584475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.475000,0.077941,0.251471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.177373in}{0.462374in}}%
\pgfpathlineto{\pgfqpoint{2.336114in}{0.462374in}}%
\pgfpathlineto{\pgfqpoint{2.336114in}{0.842073in}}%
\pgfpathlineto{\pgfqpoint{2.177373in}{0.842073in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550271in}{0.462374in}}{\pgfqpoint{4.762250in}{0.584475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.475000,0.077941,0.251471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.367935in}{0.462374in}}%
\pgfpathlineto{\pgfqpoint{3.526677in}{0.462374in}}%
\pgfpathlineto{\pgfqpoint{3.526677in}{0.638590in}}%
\pgfpathlineto{\pgfqpoint{3.367935in}{0.638590in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550271in}{0.462374in}}{\pgfqpoint{4.762250in}{0.584475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.475000,0.077941,0.251471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.558498in}{0.462374in}}%
\pgfpathlineto{\pgfqpoint{4.717239in}{0.462374in}}%
\pgfpathlineto{\pgfqpoint{4.717239in}{0.786181in}}%
\pgfpathlineto{\pgfqpoint{4.558498in}{0.786181in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550271in}{0.462374in}}{\pgfqpoint{4.762250in}{0.584475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.758824,0.467647,0.111765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.145552in}{0.462374in}}%
\pgfpathlineto{\pgfqpoint{1.304294in}{0.462374in}}%
\pgfpathlineto{\pgfqpoint{1.304294in}{0.869360in}}%
\pgfpathlineto{\pgfqpoint{1.145552in}{0.869360in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550271in}{0.462374in}}{\pgfqpoint{4.762250in}{0.584475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.758824,0.467647,0.111765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.336114in}{0.462374in}}%
\pgfpathlineto{\pgfqpoint{2.494856in}{0.462374in}}%
\pgfpathlineto{\pgfqpoint{2.494856in}{0.869678in}}%
\pgfpathlineto{\pgfqpoint{2.336114in}{0.869678in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550271in}{0.462374in}}{\pgfqpoint{4.762250in}{0.584475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.758824,0.467647,0.111765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.526677in}{0.462374in}}%
\pgfpathlineto{\pgfqpoint{3.685419in}{0.462374in}}%
\pgfpathlineto{\pgfqpoint{3.685419in}{0.651448in}}%
\pgfpathlineto{\pgfqpoint{3.526677in}{0.651448in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550271in}{0.462374in}}{\pgfqpoint{4.762250in}{0.584475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.758824,0.467647,0.111765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.717239in}{0.462374in}}%
\pgfpathlineto{\pgfqpoint{4.875981in}{0.462374in}}%
\pgfpathlineto{\pgfqpoint{4.875981in}{0.791769in}}%
\pgfpathlineto{\pgfqpoint{4.717239in}{0.791769in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550271in}{0.462374in}}{\pgfqpoint{4.762250in}{0.584475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.101471,0.451471,0.433824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.304294in}{0.462374in}}%
\pgfpathlineto{\pgfqpoint{1.463035in}{0.462374in}}%
\pgfpathlineto{\pgfqpoint{1.463035in}{0.817140in}}%
\pgfpathlineto{\pgfqpoint{1.304294in}{0.817140in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550271in}{0.462374in}}{\pgfqpoint{4.762250in}{0.584475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.101471,0.451471,0.433824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.494856in}{0.462374in}}%
\pgfpathlineto{\pgfqpoint{2.653598in}{0.462374in}}%
\pgfpathlineto{\pgfqpoint{2.653598in}{0.768756in}}%
\pgfpathlineto{\pgfqpoint{2.494856in}{0.768756in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550271in}{0.462374in}}{\pgfqpoint{4.762250in}{0.584475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.101471,0.451471,0.433824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.685419in}{0.462374in}}%
\pgfpathlineto{\pgfqpoint{3.844160in}{0.462374in}}%
\pgfpathlineto{\pgfqpoint{3.844160in}{0.626994in}}%
\pgfpathlineto{\pgfqpoint{3.685419in}{0.626994in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550271in}{0.462374in}}{\pgfqpoint{4.762250in}{0.584475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.101471,0.451471,0.433824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.875981in}{0.462374in}}%
\pgfpathlineto{\pgfqpoint{5.034723in}{0.462374in}}%
\pgfpathlineto{\pgfqpoint{5.034723in}{0.706837in}}%
\pgfpathlineto{\pgfqpoint{4.875981in}{0.706837in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550271in}{0.462374in}}{\pgfqpoint{4.762250in}{0.584475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.264706,0.123529,0.300000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.463035in}{0.462374in}}%
\pgfpathlineto{\pgfqpoint{1.621777in}{0.462374in}}%
\pgfpathlineto{\pgfqpoint{1.621777in}{0.822326in}}%
\pgfpathlineto{\pgfqpoint{1.463035in}{0.822326in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550271in}{0.462374in}}{\pgfqpoint{4.762250in}{0.584475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.264706,0.123529,0.300000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.653598in}{0.462374in}}%
\pgfpathlineto{\pgfqpoint{2.812339in}{0.462374in}}%
\pgfpathlineto{\pgfqpoint{2.812339in}{0.822100in}}%
\pgfpathlineto{\pgfqpoint{2.653598in}{0.822100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550271in}{0.462374in}}{\pgfqpoint{4.762250in}{0.584475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.264706,0.123529,0.300000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.844160in}{0.462374in}}%
\pgfpathlineto{\pgfqpoint{4.002902in}{0.462374in}}%
\pgfpathlineto{\pgfqpoint{4.002902in}{0.628915in}}%
\pgfpathlineto{\pgfqpoint{3.844160in}{0.628915in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550271in}{0.462374in}}{\pgfqpoint{4.762250in}{0.584475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.264706,0.123529,0.300000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.034723in}{0.462374in}}%
\pgfpathlineto{\pgfqpoint{5.193464in}{0.462374in}}%
\pgfpathlineto{\pgfqpoint{5.193464in}{0.822352in}}%
\pgfpathlineto{\pgfqpoint{5.034723in}{0.822352in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.145552in}{0.462374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.145552in,y=0.330430in,,top]{\color{textcolor}\sffamily\fontsize{7.150000}{8.580000}\selectfont ID}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.336114in}{0.462374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.336114in,y=0.330430in,,top]{\color{textcolor}\sffamily\fontsize{7.150000}{8.580000}\selectfont OOD Prompts}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.526677in}{0.462374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.526677in,y=0.330430in,,top]{\color{textcolor}\sffamily\fontsize{7.150000}{8.580000}\selectfont OOD Objects}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.717239in}{0.462374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.717239in,y=0.330430in,,top]{\color{textcolor}\sffamily\fontsize{7.150000}{8.580000}\selectfont OOD Keyboard Errors}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550271in}{0.462374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.260398in,y=0.424650in,left,base]{\color{textcolor}\sffamily\fontsize{7.150000}{8.580000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550271in}{0.568156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.260398in,y=0.530431in,left,base]{\color{textcolor}\sffamily\fontsize{7.150000}{8.580000}\selectfont 0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550271in}{0.673937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.260398in,y=0.636213in,left,base]{\color{textcolor}\sffamily\fontsize{7.150000}{8.580000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550271in}{0.779719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.260398in,y=0.741994in,left,base]{\color{textcolor}\sffamily\fontsize{7.150000}{8.580000}\selectfont 0.3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550271in}{0.885500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.260398in,y=0.847776in,left,base]{\color{textcolor}\sffamily\fontsize{7.150000}{8.580000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550271in}{0.991282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.260398in,y=0.953557in,left,base]{\color{textcolor}\sffamily\fontsize{7.150000}{8.580000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.204842in,y=0.754611in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{7.800000}{9.360000}\selectfont P@1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550271in}{0.462374in}}{\pgfqpoint{4.762250in}{0.584475in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550271in}{0.462374in}}{\pgfqpoint{4.762250in}{0.584475in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550271in}{0.462374in}}{\pgfqpoint{4.762250in}{0.584475in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550271in}{0.462374in}}{\pgfqpoint{4.762250in}{0.584475in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550271in}{0.462374in}}{\pgfqpoint{4.762250in}{0.584475in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.907439in}{0.657654in}}%
\pgfpathlineto{\pgfqpoint{0.907439in}{0.736591in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550271in}{0.462374in}}{\pgfqpoint{4.762250in}{0.584475in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.098002in}{0.654598in}}%
\pgfpathlineto{\pgfqpoint{2.098002in}{0.722394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550271in}{0.462374in}}{\pgfqpoint{4.762250in}{0.584475in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.288564in}{0.525526in}}%
\pgfpathlineto{\pgfqpoint{3.288564in}{0.543560in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550271in}{0.462374in}}{\pgfqpoint{4.762250in}{0.584475in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.479127in}{0.594815in}}%
\pgfpathlineto{\pgfqpoint{4.479127in}{0.642455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550271in}{0.462374in}}{\pgfqpoint{4.762250in}{0.584475in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.066181in}{0.778041in}}%
\pgfpathlineto{\pgfqpoint{1.066181in}{0.909058in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550271in}{0.462374in}}{\pgfqpoint{4.762250in}{0.584475in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.256744in}{0.783275in}}%
\pgfpathlineto{\pgfqpoint{2.256744in}{0.900872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550271in}{0.462374in}}{\pgfqpoint{4.762250in}{0.584475in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.447306in}{0.611246in}}%
\pgfpathlineto{\pgfqpoint{3.447306in}{0.665933in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550271in}{0.462374in}}{\pgfqpoint{4.762250in}{0.584475in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.637869in}{0.755443in}}%
\pgfpathlineto{\pgfqpoint{4.637869in}{0.816920in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550271in}{0.462374in}}{\pgfqpoint{4.762250in}{0.584475in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.224923in}{0.833580in}}%
\pgfpathlineto{\pgfqpoint{1.224923in}{0.905141in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550271in}{0.462374in}}{\pgfqpoint{4.762250in}{0.584475in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.415485in}{0.838149in}}%
\pgfpathlineto{\pgfqpoint{2.415485in}{0.901206in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550271in}{0.462374in}}{\pgfqpoint{4.762250in}{0.584475in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.606048in}{0.634884in}}%
\pgfpathlineto{\pgfqpoint{3.606048in}{0.668011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550271in}{0.462374in}}{\pgfqpoint{4.762250in}{0.584475in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.796610in}{0.766870in}}%
\pgfpathlineto{\pgfqpoint{4.796610in}{0.816669in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550271in}{0.462374in}}{\pgfqpoint{4.762250in}{0.584475in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383664in}{0.722762in}}%
\pgfpathlineto{\pgfqpoint{1.383664in}{0.911519in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550271in}{0.462374in}}{\pgfqpoint{4.762250in}{0.584475in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.574227in}{0.694263in}}%
\pgfpathlineto{\pgfqpoint{2.574227in}{0.843249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550271in}{0.462374in}}{\pgfqpoint{4.762250in}{0.584475in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.764789in}{0.580135in}}%
\pgfpathlineto{\pgfqpoint{3.764789in}{0.673853in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550271in}{0.462374in}}{\pgfqpoint{4.762250in}{0.584475in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.955352in}{0.651231in}}%
\pgfpathlineto{\pgfqpoint{4.955352in}{0.762442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550271in}{0.462374in}}{\pgfqpoint{4.762250in}{0.584475in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.542406in}{0.724557in}}%
\pgfpathlineto{\pgfqpoint{1.542406in}{0.920095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550271in}{0.462374in}}{\pgfqpoint{4.762250in}{0.584475in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.732969in}{0.724583in}}%
\pgfpathlineto{\pgfqpoint{2.732969in}{0.919617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550271in}{0.462374in}}{\pgfqpoint{4.762250in}{0.584475in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.923531in}{0.580691in}}%
\pgfpathlineto{\pgfqpoint{3.923531in}{0.677139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550271in}{0.462374in}}{\pgfqpoint{4.762250in}{0.584475in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.114094in}{0.724601in}}%
\pgfpathlineto{\pgfqpoint{5.114094in}{0.920103in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.550271in}{0.462374in}}%
\pgfpathlineto{\pgfqpoint{0.550271in}{1.046849in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.550271in}{0.462374in}}%
\pgfpathlineto{\pgfqpoint{5.312521in}{0.462374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.931396in,y=1.130182in,,base]{\color{textcolor}\sffamily\fontsize{7.800000}{9.360000}\selectfont RoBERTa Large}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.151471,0.575000,0.754412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.494748in}{0.160378in}}%
\pgfpathlineto{\pgfqpoint{0.693359in}{0.160378in}}%
\pgfpathlineto{\pgfqpoint{0.693359in}{0.229892in}}%
\pgfpathlineto{\pgfqpoint{0.494748in}{0.229892in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.772803in,y=0.160378in,left,base]{\color{textcolor}\sffamily\fontsize{7.150000}{8.580000}\selectfont Baseline}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.359804,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.392445in}{0.160378in}}%
\pgfpathlineto{\pgfqpoint{1.591056in}{0.160378in}}%
\pgfpathlineto{\pgfqpoint{1.591056in}{0.229892in}}%
\pgfpathlineto{\pgfqpoint{1.392445in}{0.229892in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.670500in,y=0.160378in,left,base]{\color{textcolor}\sffamily\fontsize{7.150000}{8.580000}\selectfont Rewrite}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.475000,0.077941,0.251471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.244416in}{0.160378in}}%
\pgfpathlineto{\pgfqpoint{2.443027in}{0.160378in}}%
\pgfpathlineto{\pgfqpoint{2.443027in}{0.229892in}}%
\pgfpathlineto{\pgfqpoint{2.244416in}{0.229892in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.522472in,y=0.160378in,left,base]{\color{textcolor}\sffamily\fontsize{7.150000}{8.580000}\selectfont P-Tuning}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.758824,0.467647,0.111765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.130524in}{0.160378in}}%
\pgfpathlineto{\pgfqpoint{3.329135in}{0.160378in}}%
\pgfpathlineto{\pgfqpoint{3.329135in}{0.229892in}}%
\pgfpathlineto{\pgfqpoint{3.130524in}{0.229892in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.408580in,y=0.160378in,left,base]{\color{textcolor}\sffamily\fontsize{7.150000}{8.580000}\selectfont Prefix}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.101471,0.451471,0.433824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.886390in}{0.160378in}}%
\pgfpathlineto{\pgfqpoint{4.085002in}{0.160378in}}%
\pgfpathlineto{\pgfqpoint{4.085002in}{0.229892in}}%
\pgfpathlineto{\pgfqpoint{3.886390in}{0.229892in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.164446in,y=0.160378in,left,base]{\color{textcolor}\sffamily\fontsize{7.150000}{8.580000}\selectfont MoE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.264706,0.123529,0.300000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.572239in}{0.160378in}}%
\pgfpathlineto{\pgfqpoint{4.770850in}{0.160378in}}%
\pgfpathlineto{\pgfqpoint{4.770850in}{0.229892in}}%
\pgfpathlineto{\pgfqpoint{4.572239in}{0.229892in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.850294in,y=0.160378in,left,base]{\color{textcolor}\sffamily\fontsize{7.150000}{8.580000}\selectfont Oracle}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.709521in,y=3.610612in,,top]{\color{textcolor}\sffamily\fontsize{9.360000}{11.232000}\selectfont Precision across all Datasets}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> CAM-READY-plots/results-unmodified-and-alpha.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/Users/benjaminnewman/opt/miniconda3/envs/causal-probes/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{Arial.ttf}[Path=/System/Library/Fonts/Supplemental/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/Users/benjaminnewman/opt/miniconda3/envs/causal-probes/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.931082in}{2.776497in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.931082in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.931082in}{2.776497in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.776497in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.576332in}{1.170525in}}%
\pgfpathlineto{\pgfqpoint{2.510309in}{1.170525in}}%
\pgfpathlineto{\pgfqpoint{2.510309in}{2.471825in}}%
\pgfpathlineto{\pgfqpoint{0.576332in}{2.471825in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576332in}{1.170525in}}{\pgfqpoint{1.933977in}{1.301300in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.359804,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.608565in}{1.170525in}}%
\pgfpathlineto{\pgfqpoint{0.866428in}{1.170525in}}%
\pgfpathlineto{\pgfqpoint{0.866428in}{1.889823in}}%
\pgfpathlineto{\pgfqpoint{0.608565in}{1.889823in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576332in}{1.170525in}}{\pgfqpoint{1.933977in}{1.301300in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.359804,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.930894in}{1.170525in}}%
\pgfpathlineto{\pgfqpoint{1.188758in}{1.170525in}}%
\pgfpathlineto{\pgfqpoint{1.188758in}{1.909766in}}%
\pgfpathlineto{\pgfqpoint{0.930894in}{1.909766in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576332in}{1.170525in}}{\pgfqpoint{1.933977in}{1.301300in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.475000,0.077941,0.251471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253224in}{1.170525in}}%
\pgfpathlineto{\pgfqpoint{1.511087in}{1.170525in}}%
\pgfpathlineto{\pgfqpoint{1.511087in}{1.955521in}}%
\pgfpathlineto{\pgfqpoint{1.253224in}{1.955521in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576332in}{1.170525in}}{\pgfqpoint{1.933977in}{1.301300in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.359804,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.575553in}{1.170525in}}%
\pgfpathlineto{\pgfqpoint{1.833417in}{1.170525in}}%
\pgfpathlineto{\pgfqpoint{1.833417in}{2.285833in}}%
\pgfpathlineto{\pgfqpoint{1.575553in}{2.285833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576332in}{1.170525in}}{\pgfqpoint{1.933977in}{1.301300in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.359804,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.897883in}{1.170525in}}%
\pgfpathlineto{\pgfqpoint{2.155747in}{1.170525in}}%
\pgfpathlineto{\pgfqpoint{2.155747in}{2.301736in}}%
\pgfpathlineto{\pgfqpoint{1.897883in}{2.301736in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576332in}{1.170525in}}{\pgfqpoint{1.933977in}{1.301300in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.475000,0.077941,0.251471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.220212in}{1.170525in}}%
\pgfpathlineto{\pgfqpoint{2.478076in}{1.170525in}}%
\pgfpathlineto{\pgfqpoint{2.478076in}{2.405845in}}%
\pgfpathlineto{\pgfqpoint{2.220212in}{2.405845in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.737497in}{1.170525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.685587in,y=0.736046in,left,base,rotate=60.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont None}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.059826in}{1.170525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.965497in,y=0.589101in,left,base,rotate=60.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \texttt{[MASK]}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.382156in}{1.170525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.287827in,y=0.589101in,left,base,rotate=60.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \texttt{[MASK]}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.704485in}{1.170525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.619799in,y=0.621554in,left,base,rotate=60.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Subject}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.026815in}{1.170525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.798332in,y=0.114614in,left,base,rotate=60.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Subject+\texttt{[MASK]}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.349144in}{1.170525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.120662in,y=0.114614in,left,base,rotate=60.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Subject+\texttt{[MASK]}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.576332in}{1.170525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.286035in,y=1.120816in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.576332in}{1.728873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.286035in,y=1.679164in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.576332in}{2.287221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.286035in,y=2.237512in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.230479in,y=1.821175in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont P@1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576332in}{1.170525in}}{\pgfqpoint{1.933977in}{1.301300in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.737497in}{1.882605in}}%
\pgfpathlineto{\pgfqpoint{0.737497in}{1.897041in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576332in}{1.170525in}}{\pgfqpoint{1.933977in}{1.301300in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721380in}{1.882605in}}%
\pgfpathlineto{\pgfqpoint{0.753613in}{1.882605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576332in}{1.170525in}}{\pgfqpoint{1.933977in}{1.301300in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721380in}{1.897041in}}%
\pgfpathlineto{\pgfqpoint{0.753613in}{1.897041in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576332in}{1.170525in}}{\pgfqpoint{1.933977in}{1.301300in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.059826in}{1.905075in}}%
\pgfpathlineto{\pgfqpoint{1.059826in}{1.914458in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576332in}{1.170525in}}{\pgfqpoint{1.933977in}{1.301300in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.043710in}{1.905075in}}%
\pgfpathlineto{\pgfqpoint{1.075943in}{1.905075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576332in}{1.170525in}}{\pgfqpoint{1.933977in}{1.301300in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.043710in}{1.914458in}}%
\pgfpathlineto{\pgfqpoint{1.075943in}{1.914458in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576332in}{1.170525in}}{\pgfqpoint{1.933977in}{1.301300in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.382156in}{1.946232in}}%
\pgfpathlineto{\pgfqpoint{1.382156in}{1.964810in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576332in}{1.170525in}}{\pgfqpoint{1.933977in}{1.301300in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.366039in}{1.946232in}}%
\pgfpathlineto{\pgfqpoint{1.398272in}{1.946232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576332in}{1.170525in}}{\pgfqpoint{1.933977in}{1.301300in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.366039in}{1.964810in}}%
\pgfpathlineto{\pgfqpoint{1.398272in}{1.964810in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576332in}{1.170525in}}{\pgfqpoint{1.933977in}{1.301300in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.704485in}{2.280439in}}%
\pgfpathlineto{\pgfqpoint{1.704485in}{2.291226in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576332in}{1.170525in}}{\pgfqpoint{1.933977in}{1.301300in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.688369in}{2.280439in}}%
\pgfpathlineto{\pgfqpoint{1.720602in}{2.280439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576332in}{1.170525in}}{\pgfqpoint{1.933977in}{1.301300in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.688369in}{2.291226in}}%
\pgfpathlineto{\pgfqpoint{1.720602in}{2.291226in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576332in}{1.170525in}}{\pgfqpoint{1.933977in}{1.301300in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.026815in}{2.297269in}}%
\pgfpathlineto{\pgfqpoint{2.026815in}{2.306203in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576332in}{1.170525in}}{\pgfqpoint{1.933977in}{1.301300in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.010698in}{2.297269in}}%
\pgfpathlineto{\pgfqpoint{2.042931in}{2.297269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576332in}{1.170525in}}{\pgfqpoint{1.933977in}{1.301300in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.010698in}{2.306203in}}%
\pgfpathlineto{\pgfqpoint{2.042931in}{2.306203in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576332in}{1.170525in}}{\pgfqpoint{1.933977in}{1.301300in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.349144in}{2.401830in}}%
\pgfpathlineto{\pgfqpoint{2.349144in}{2.409859in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576332in}{1.170525in}}{\pgfqpoint{1.933977in}{1.301300in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.333028in}{2.401830in}}%
\pgfpathlineto{\pgfqpoint{2.365261in}{2.401830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576332in}{1.170525in}}{\pgfqpoint{1.933977in}{1.301300in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.333028in}{2.409859in}}%
\pgfpathlineto{\pgfqpoint{2.365261in}{2.409859in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.576332in}{1.170525in}}%
\pgfpathlineto{\pgfqpoint{0.576332in}{2.471825in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.510309in}{1.170525in}}%
\pgfpathlineto{\pgfqpoint{2.510309in}{2.471825in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.576332in}{1.170525in}}%
\pgfpathlineto{\pgfqpoint{2.510309in}{1.170525in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.576332in}{2.471825in}}%
\pgfpathlineto{\pgfqpoint{2.510309in}{2.471825in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.543320in,y=2.555159in,,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Unmodified Embeddings}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.359804,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.713832in}{2.224964in}}%
\pgfpathlineto{\pgfqpoint{0.820776in}{2.224964in}}%
\pgfpathlineto{\pgfqpoint{0.820776in}{2.331909in}}%
\pgfpathlineto{\pgfqpoint{0.713832in}{2.331909in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.942998in,y=2.224964in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont Rewrite}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.475000,0.077941,0.251471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.713832in}{2.008852in}}%
\pgfpathlineto{\pgfqpoint{0.820776in}{2.008852in}}%
\pgfpathlineto{\pgfqpoint{0.820776in}{2.115797in}}%
\pgfpathlineto{\pgfqpoint{0.713832in}{2.115797in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.942998in,y=2.008852in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont P-Tuning}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.897105in}{1.170525in}}%
\pgfpathlineto{\pgfqpoint{4.831082in}{1.170525in}}%
\pgfpathlineto{\pgfqpoint{4.831082in}{2.471825in}}%
\pgfpathlineto{\pgfqpoint{2.897105in}{2.471825in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.897105in}{1.170525in}}{\pgfqpoint{1.933977in}{1.301300in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.151471,0.575000,0.754412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.918593in}{1.170525in}}%
\pgfpathlineto{\pgfqpoint{3.090502in}{1.170525in}}%
\pgfpathlineto{\pgfqpoint{3.090502in}{1.890358in}}%
\pgfpathlineto{\pgfqpoint{2.918593in}{1.890358in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.897105in}{1.170525in}}{\pgfqpoint{1.933977in}{1.301300in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.151471,0.575000,0.754412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.133480in}{1.170525in}}%
\pgfpathlineto{\pgfqpoint{3.305389in}{1.170525in}}%
\pgfpathlineto{\pgfqpoint{3.305389in}{2.014538in}}%
\pgfpathlineto{\pgfqpoint{3.133480in}{2.014538in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.897105in}{1.170525in}}{\pgfqpoint{1.933977in}{1.301300in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.151471,0.575000,0.754412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.348366in}{1.170525in}}%
\pgfpathlineto{\pgfqpoint{3.520275in}{1.170525in}}%
\pgfpathlineto{\pgfqpoint{3.520275in}{2.302836in}}%
\pgfpathlineto{\pgfqpoint{3.348366in}{2.302836in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.897105in}{1.170525in}}{\pgfqpoint{1.933977in}{1.301300in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.151471,0.575000,0.754412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.563252in}{1.170525in}}%
\pgfpathlineto{\pgfqpoint{3.735161in}{1.170525in}}%
\pgfpathlineto{\pgfqpoint{3.735161in}{2.344812in}}%
\pgfpathlineto{\pgfqpoint{3.563252in}{2.344812in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.897105in}{1.170525in}}{\pgfqpoint{1.933977in}{1.301300in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.151471,0.575000,0.754412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.778139in}{1.170525in}}%
\pgfpathlineto{\pgfqpoint{3.950048in}{1.170525in}}%
\pgfpathlineto{\pgfqpoint{3.950048in}{2.316421in}}%
\pgfpathlineto{\pgfqpoint{3.778139in}{2.316421in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.897105in}{1.170525in}}{\pgfqpoint{1.933977in}{1.301300in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.151471,0.575000,0.754412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.993025in}{1.170525in}}%
\pgfpathlineto{\pgfqpoint{4.164934in}{1.170525in}}%
\pgfpathlineto{\pgfqpoint{4.164934in}{2.235819in}}%
\pgfpathlineto{\pgfqpoint{3.993025in}{2.235819in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.897105in}{1.170525in}}{\pgfqpoint{1.933977in}{1.301300in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.151471,0.575000,0.754412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.207911in}{1.170525in}}%
\pgfpathlineto{\pgfqpoint{4.379820in}{1.170525in}}%
\pgfpathlineto{\pgfqpoint{4.379820in}{1.602660in}}%
\pgfpathlineto{\pgfqpoint{4.207911in}{1.602660in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.897105in}{1.170525in}}{\pgfqpoint{1.933977in}{1.301300in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.359804,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.422798in}{1.170525in}}%
\pgfpathlineto{\pgfqpoint{4.594707in}{1.170525in}}%
\pgfpathlineto{\pgfqpoint{4.594707in}{2.301736in}}%
\pgfpathlineto{\pgfqpoint{4.422798in}{2.301736in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.897105in}{1.170525in}}{\pgfqpoint{1.933977in}{1.301300in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.475000,0.077941,0.251471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.637684in}{1.170525in}}%
\pgfpathlineto{\pgfqpoint{4.809593in}{1.170525in}}%
\pgfpathlineto{\pgfqpoint{4.809593in}{2.405845in}}%
\pgfpathlineto{\pgfqpoint{4.637684in}{2.405845in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004548in}{1.170525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.040457in,y=0.551844in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \alpha=0.00\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.219434in}{1.170525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.255343in,y=0.551844in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \alpha=0.10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.434320in}{1.170525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.470230in,y=0.551844in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \alpha=0.25\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.649207in}{1.170525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.685116in,y=0.551844in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \alpha=0.50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.864093in}{1.170525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.900002in,y=0.551844in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \alpha=0.75\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.078980in}{1.170525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.114889in,y=0.551844in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \alpha=0.90\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.293866in}{1.170525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.329775in,y=0.551844in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \alpha=1.00\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.508752in}{1.170525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.544661in,y=0.602519in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Rewrite}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.723639in}{1.170525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.758734in,y=0.514899in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont P-Tuning}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.864093in,y=0.459344in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \alpha\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.897105in}{1.170525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.606808in,y=1.120816in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.897105in}{1.728873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.606808in,y=1.679164in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.897105in}{2.287221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.606808in,y=2.237512in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.897105in}{1.170525in}}{\pgfqpoint{1.933977in}{1.301300in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.004548in}{1.883661in}}%
\pgfpathlineto{\pgfqpoint{3.004548in}{1.897055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.897105in}{1.170525in}}{\pgfqpoint{1.933977in}{1.301300in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.219434in}{2.003766in}}%
\pgfpathlineto{\pgfqpoint{3.219434in}{2.025311in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.897105in}{1.170525in}}{\pgfqpoint{1.933977in}{1.301300in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.434320in}{2.300783in}}%
\pgfpathlineto{\pgfqpoint{3.434320in}{2.304890in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.897105in}{1.170525in}}{\pgfqpoint{1.933977in}{1.301300in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.649207in}{2.329671in}}%
\pgfpathlineto{\pgfqpoint{3.649207in}{2.359953in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.897105in}{1.170525in}}{\pgfqpoint{1.933977in}{1.301300in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.864093in}{2.312870in}}%
\pgfpathlineto{\pgfqpoint{3.864093in}{2.319973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.897105in}{1.170525in}}{\pgfqpoint{1.933977in}{1.301300in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.078980in}{2.231663in}}%
\pgfpathlineto{\pgfqpoint{4.078980in}{2.239975in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.897105in}{1.170525in}}{\pgfqpoint{1.933977in}{1.301300in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.897105in}{1.170525in}}{\pgfqpoint{1.933977in}{1.301300in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.508752in}{2.297269in}}%
\pgfpathlineto{\pgfqpoint{4.508752in}{2.306203in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.897105in}{1.170525in}}{\pgfqpoint{1.933977in}{1.301300in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.723639in}{2.401830in}}%
\pgfpathlineto{\pgfqpoint{4.723639in}{2.409859in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.897105in}{1.170525in}}{\pgfqpoint{1.933977in}{1.301300in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.401309in}{1.170525in}}%
\pgfpathlineto{\pgfqpoint{4.401309in}{2.471825in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.897105in}{1.170525in}}{\pgfqpoint{1.933977in}{1.301300in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.897105in}{2.287221in}}%
\pgfpathlineto{\pgfqpoint{4.831082in}{2.287221in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.897105in}{1.170525in}}%
\pgfpathlineto{\pgfqpoint{2.897105in}{2.471825in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.831082in}{1.170525in}}%
\pgfpathlineto{\pgfqpoint{4.831082in}{2.471825in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.897105in}{1.170525in}}%
\pgfpathlineto{\pgfqpoint{4.831082in}{1.170525in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.897105in}{2.471825in}}%
\pgfpathlineto{\pgfqpoint{4.831082in}{2.471825in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.864093in,y=2.555159in,,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Precision vs \(\displaystyle \alpha\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

